BARK: Open Behavior Benchmarking in Multi-Agent Environments

Predicting and planning interactive behaviors in complex traffic situations presents a challenging task. Especially in scenarios involving multiple traffic participants that interact densely, autonomous vehicles still struggle to interpret situations and to eventually achieve their own mission goal. As driving tests are costly and challenging scenarios are hard to find and reproduce, simulation is widely used to develop, test, and benchmark behavior models. However, most simulations rely on datasets and simplistic behavior models for traffic participants and do not cover the full variety of real-world, interactive human behaviors. In this work, we introduce BARK, an open-source behavior benchmarking environment designed to mitigate the shortcomings stated above. In BARK, behavior models are (re-)used for planning, prediction, and simulation. A range of models is currently available, such as Monte-Carlo Tree Search and Reinforcement Learning-based behavior models. We use a public dataset and sampling-based scenario generation to show the inter-exchangeability of behavior models in BARK. We evaluate how well the models used cope with interactions and how robust they are towards exchanging behavior models. Our evaluation shows that BARK provides a suitable framework for a systematic development of behavior models.

==> figures/benchmark_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.970693in}{2.302145in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{2.302145in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.302145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{2.077776in}}%
\pgfpathlineto{\pgfqpoint{0.226386in}{2.077776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.584592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154771in,y=1.560479in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.820622in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.820622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117879in,y=1.796509in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{2.056651in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{2.056651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080986in,y=2.032538in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061728in,y=1.831184in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \% Goal Reached}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294994in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.899298in}}%
\pgfpathlineto{\pgfqpoint{0.294994in}{1.899298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.294994in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.899298in}}%
\pgfpathlineto{\pgfqpoint{0.294994in}{1.899298in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.294994in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981071in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.958305in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{1.958305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.981071in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.958305in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{1.958305in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.981071in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667147in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{1.945717in}}%
\pgfpathlineto{\pgfqpoint{1.667147in}{1.945717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.667147in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{1.945717in}}%
\pgfpathlineto{\pgfqpoint{1.667147in}{1.945717in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.667147in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353224in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.866254in}}%
\pgfpathlineto{\pgfqpoint{2.353224in}{1.866254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.353224in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.866254in}}%
\pgfpathlineto{\pgfqpoint{2.353224in}{1.866254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.353224in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432209in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.995283in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.995283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.432209in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.995283in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.995283in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.432209in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118286in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{2.049570in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{2.049570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.118286in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{2.049570in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{2.049570in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.118286in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804363in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{2.024394in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{2.024394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.804363in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{2.024394in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{2.024394in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.804363in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490439in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.976401in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.976401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.490439in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.976401in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.976401in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.490439in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569425in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{1.815114in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.815114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.569425in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{1.815114in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.815114in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.569425in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255501in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.824555in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{1.824555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.255501in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.824555in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{1.824555in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.255501in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941578in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.808820in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{1.808820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.941578in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.808820in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{1.808820in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.941578in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627655in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.741158in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.741158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.627655in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.741158in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.741158in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.627655in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706640in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{2.007085in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{2.007085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.706640in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{2.007085in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{2.007085in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.706640in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392717in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.956732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.392717in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.956732in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.392717in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078793in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{1.905592in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.905592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.078793in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{1.905592in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.905592in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.078793in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764870in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{1.870974in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.870974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.764870in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{1.870974in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.870974in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.764870in}{1.584592in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{1.881989in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{1.917394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{1.881989in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{1.881989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{1.917394in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{1.917394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{1.944144in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{1.974041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{1.944144in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{1.944144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{1.974041in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{1.974041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{1.929195in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{1.960666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{1.929195in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{1.929195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{1.960666in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{1.960666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{1.848158in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{1.885136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{1.848158in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{1.848158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{1.885136in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{1.885136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{1.981908in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{2.007891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{1.981908in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{1.981908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{2.007891in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{2.007891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{2.044850in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{2.054291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{2.044850in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{2.044850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{2.054291in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{2.054291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{2.014952in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{2.032261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{2.014952in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{2.014952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{2.032261in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{2.032261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{1.962239in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{1.989776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{1.962239in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{1.962239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{1.989776in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{1.989776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{1.796232in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{1.833997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{1.796232in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{1.796232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{1.833997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{1.804886in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{1.844244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{1.804886in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{1.804886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{1.844244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{1.789151in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{1.828489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{1.789151in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{1.789151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{1.828489in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{1.828489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{1.723849in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{1.758467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{1.723849in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{1.723849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{1.758467in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{1.758467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{1.995283in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{2.018886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{1.995283in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{1.995283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{2.018886in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{2.018886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{1.941783in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{1.970894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{1.941783in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{1.941783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{1.970894in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{1.970894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{1.922114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{1.888283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{1.922114in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{1.922114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.889857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.853666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.584592in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{1.889857in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.889857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{0.226386in}{2.077776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970693in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{2.077776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.584592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{2.077776in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{2.077776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254164in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{0.393053in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{0.393053in}{2.309090in}}%
\pgfpathlineto{\pgfqpoint{0.254164in}{2.309090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254164in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{0.393053in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{0.393053in}{2.309090in}}%
\pgfpathlineto{\pgfqpoint{0.254164in}{2.309090in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.254164in}{2.211867in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448609in,y=2.225756in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MCTS, 8k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254164in}{2.115031in}}%
\pgfpathlineto{\pgfqpoint{0.393053in}{2.115031in}}%
\pgfpathlineto{\pgfqpoint{0.393053in}{2.212253in}}%
\pgfpathlineto{\pgfqpoint{0.254164in}{2.212253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254164in}{2.115031in}}%
\pgfpathlineto{\pgfqpoint{0.393053in}{2.115031in}}%
\pgfpathlineto{\pgfqpoint{0.393053in}{2.212253in}}%
\pgfpathlineto{\pgfqpoint{0.254164in}{2.212253in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.254164in}{2.115031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448609in,y=2.128920in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MCTS, 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427527in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{2.309090in}}%
\pgfpathlineto{\pgfqpoint{2.427527in}{2.309090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427527in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{2.211867in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{2.309090in}}%
\pgfpathlineto{\pgfqpoint{2.427527in}{2.309090in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.427527in}{2.211867in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621972in,y=2.225756in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont MCTS, 4k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427527in}{2.115031in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{2.115031in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{2.212253in}}%
\pgfpathlineto{\pgfqpoint{2.427527in}{2.212253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427527in}{2.115031in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{2.115031in}}%
\pgfpathlineto{\pgfqpoint{2.566416in}{2.212253in}}%
\pgfpathlineto{\pgfqpoint{2.427527in}{2.212253in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.427527in}{2.115031in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621972in,y=2.128920in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont RL, SAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.540205in}}%
\pgfpathlineto{\pgfqpoint{0.226386in}{1.540205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.047022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154771in,y=1.022909in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.193803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117879in,y=1.169690in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.340583in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.340583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117879in,y=1.316471in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.487364in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.487364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117879in,y=1.463252in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069961in,y=1.293614in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \% Max. Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294994in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.294994in}{1.267193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.294994in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.294994in}{1.267193in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.294994in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981071in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{1.187687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.981071in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{1.187687in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.981071in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667147in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{1.199919in}}%
\pgfpathlineto{\pgfqpoint{1.667147in}{1.199919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.667147in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{1.199919in}}%
\pgfpathlineto{\pgfqpoint{1.667147in}{1.199919in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.667147in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353224in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.294103in}}%
\pgfpathlineto{\pgfqpoint{2.353224in}{1.294103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.353224in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.294103in}}%
\pgfpathlineto{\pgfqpoint{2.353224in}{1.294103in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.353224in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432209in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.100841in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.100841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.432209in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.100841in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{1.100841in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.432209in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118286in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{1.050691in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.050691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.118286in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{1.050691in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{1.050691in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.118286in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804363in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{1.047022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490439in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.051914in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.051914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.490439in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.051914in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.051914in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.490439in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569425in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{1.417643in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.417643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.569425in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{1.417643in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{1.417643in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.569425in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255501in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.405412in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{1.405412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.255501in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.405412in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{1.405412in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.255501in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941578in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.413974in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{1.413974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.941578in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.413974in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{1.413974in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.941578in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627655in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.487364in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.487364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.627655in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.487364in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{1.487364in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.627655in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706640in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{1.059254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.706640in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{1.059254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.706640in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392717in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.115520in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.115520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.392717in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{1.115520in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{1.115520in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.392717in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078793in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.192579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.078793in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{1.192579in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.078793in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764870in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.220712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.764870in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.220712in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.764870in}{1.047022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{1.240283in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{1.295326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{1.240283in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{1.240283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{1.295326in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{1.295326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{1.209704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{1.163223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{1.209704in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{1.209704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{1.176648in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{1.223159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{1.176648in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{1.176648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{1.223159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{1.268416in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{1.321013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{1.268416in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{1.268416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{1.321013in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{1.321013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{1.086163in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{1.116743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{1.086163in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{1.086163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{1.116743in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{1.116743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{1.055584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{1.047022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{1.055584in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{1.055584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{1.047022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{1.047022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{1.047022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{1.048245in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{1.056807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{1.048245in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{1.048245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{1.056807in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{1.056807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{1.390734in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{1.444584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{1.390734in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{1.390734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{1.444584in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{1.444584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{1.374832in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{1.432322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{1.374832in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{1.374832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{1.432322in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{1.432322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{1.387003in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{1.443330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{1.387003in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{1.387003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{1.443330in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{1.443330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{1.458008in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{1.516721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{1.458008in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{1.458008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{1.516721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{1.051914in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{1.067816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{1.051914in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{1.051914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{1.067816in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{1.067816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{1.133867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{1.098395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{1.133867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{1.170532in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{1.218266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{1.170532in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{1.170532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{1.218266in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{1.218266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{1.195026in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.247622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{1.195026in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.195026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{1.047022in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{1.247622in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.247622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.226386in}{1.540205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970693in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.540205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.047022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.540205in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.540205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.002635in}}%
\pgfpathlineto{\pgfqpoint{0.226386in}{1.002635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.509452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154771in,y=0.485339in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.752399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117879in,y=0.728287in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.995347in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.995347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117879in,y=0.971234in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061728in,y=0.756043in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \% Collision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294994in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.590434in}}%
\pgfpathlineto{\pgfqpoint{0.294994in}{0.590434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.294994in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.590434in}}%
\pgfpathlineto{\pgfqpoint{0.294994in}{0.590434in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.294994in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981071in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.549943in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{0.549943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.981071in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.549943in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{0.549943in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.981071in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667147in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{1.667147in}{0.574238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.667147in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{1.667147in}{0.574238in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.667147in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353224in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.671417in}}%
\pgfpathlineto{\pgfqpoint{2.353224in}{0.671417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.353224in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.671417in}}%
\pgfpathlineto{\pgfqpoint{2.353224in}{0.671417in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.353224in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432209in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.647122in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.647122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.432209in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.647122in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.647122in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.432209in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118286in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.533746in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.533746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.118286in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.533746in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.533746in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.118286in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804363in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.675466in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.675466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.804363in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.675466in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.675466in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.804363in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490439in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.906266in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.906266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.490439in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.906266in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.906266in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.490439in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569425in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.525648in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.525648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.569425in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.525648in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.525648in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.569425in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255501in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.517550in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.517550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.255501in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.517550in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.517550in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.255501in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941578in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.570188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.941578in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.570188in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.941578in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627655in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.675466in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.675466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.627655in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.675466in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.675466in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.627655in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706640in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{0.724055in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.724055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.706640in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{0.724055in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.724055in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.706640in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392717in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{0.796940in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.796940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.392717in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{0.796940in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.796940in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.392717in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078793in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.805038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.078793in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.805038in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.078793in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764870in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.890070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.764870in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.890070in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.764870in}{0.509452in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{0.558041in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{0.626876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{0.558041in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{0.558041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{0.626876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{0.525648in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{0.574238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{0.525648in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{0.525648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{0.574238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{0.545894in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{0.610680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{0.545894in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{0.545894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{0.610680in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{0.610680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{0.720006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{0.622827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{0.720006in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{0.720006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{0.691662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{0.602581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{0.691662in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{0.691662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{0.517550in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{0.553992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{0.517550in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{0.517550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{0.553992in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{0.553992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{0.728104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{0.626876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{0.728104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{0.833382in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{0.979150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{0.833382in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{0.833382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{0.979150in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{0.979150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{0.513501in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{0.545894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{0.513501in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{0.513501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{0.545894in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{0.545894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{0.529697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{0.509452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{0.529697in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{0.529697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{0.541743in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{0.602581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{0.541743in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{0.541743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{0.602581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{0.732154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{0.630824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{0.732154in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{0.732154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{0.667368in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{0.780743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{0.667368in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{0.667368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{0.780743in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{0.780743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{0.853729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{0.736203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{0.853729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{0.740252in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{0.865775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{0.740252in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{0.740252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{0.865775in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{0.865775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{0.825283in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{0.962954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{0.825283in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{0.825283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.509452in}}{\pgfqpoint{2.744306in}{0.493184in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{0.962954in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{0.962954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{0.226386in}{1.002635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970693in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.002635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.509452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{1.002635in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{1.002635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{0.226386in}{0.465065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569425in,y=0.134433in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255501in,y=0.134433in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941578in,y=0.134433in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627655in,y=0.134433in,,top]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598540in,y=0.065586in,,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Percentage variation \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.169155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154771in,y=0.145042in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont  0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.319704in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.319704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117879in,y=0.295592in,left,base]{\color{textcolor}\sffamily\fontsize{4.000000}{4.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069961in,y=0.317110in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Avg. Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294994in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.419782in}}%
\pgfpathlineto{\pgfqpoint{0.294994in}{0.419782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.294994in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.419782in}}%
\pgfpathlineto{\pgfqpoint{0.294994in}{0.419782in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.294994in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981071in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.436594in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{0.436594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.981071in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.436594in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{0.436594in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.981071in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667147in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{1.667147in}{0.433125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.667147in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{1.667147in}{0.433125in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.667147in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353224in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.404104in}}%
\pgfpathlineto{\pgfqpoint{2.353224in}{0.404104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783177,0.808293,0.929928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.353224in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.404104in}}%
\pgfpathlineto{\pgfqpoint{2.353224in}{0.404104in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.353224in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432209in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.438500in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.438500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.432209in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.438500in}}%
\pgfpathlineto{\pgfqpoint{0.432209in}{0.438500in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.432209in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118286in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.432069in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.432069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.118286in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.432069in}}%
\pgfpathlineto{\pgfqpoint{1.118286in}{0.432069in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.118286in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804363in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.435215in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.435215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.804363in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.435215in}}%
\pgfpathlineto{\pgfqpoint{1.804363in}{0.435215in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.804363in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490439in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.433735in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.433735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.774732,0.535376,0.595203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.490439in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.433735in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{0.433735in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.490439in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569425in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.423445in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.423445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.569425in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.423445in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.423445in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.569425in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255501in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.437133in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.437133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.255501in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.437133in}}%
\pgfpathlineto{\pgfqpoint{1.255501in}{0.437133in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.255501in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941578in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.440408in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.440408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.941578in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.440408in}}%
\pgfpathlineto{\pgfqpoint{1.941578in}{0.440408in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.941578in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627655in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.396416in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.396416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329458,0.439713,0.220287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.627655in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.396416in}}%
\pgfpathlineto{\pgfqpoint{2.627655in}{0.396416in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.627655in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706640in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{0.370813in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.370813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.706640in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.843855in}{0.370813in}}%
\pgfpathlineto{\pgfqpoint{0.706640in}{0.370813in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.706640in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392717in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{0.365760in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.365760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.392717in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{0.365760in}}%
\pgfpathlineto{\pgfqpoint{1.392717in}{0.365760in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.392717in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078793in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{0.357895in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.357895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.078793in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.216009in}{0.357895in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.357895in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.078793in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764870in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{0.336165in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.336165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113501,0.227644,0.278168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.764870in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{0.336165in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{0.336165in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.764870in}{0.169155in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{0.412590in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{0.427085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{0.412590in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{0.412590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363602in}{0.427085in}}%
\pgfpathlineto{\pgfqpoint{0.363602in}{0.427085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{0.428574in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{0.444426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{0.428574in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{0.428574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049678in}{0.444426in}}%
\pgfpathlineto{\pgfqpoint{1.049678in}{0.444426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{0.425186in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{0.441161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{0.425186in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{0.425186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735755in}{0.441161in}}%
\pgfpathlineto{\pgfqpoint{1.735755in}{0.441161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{0.395817in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{0.411382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{0.395817in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{0.395817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{0.411382in}}%
\pgfpathlineto{\pgfqpoint{2.421832in}{0.411382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{0.433078in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{0.444068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{0.433078in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{0.433078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500817in}{0.444068in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{0.444068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{0.427967in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{0.436019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{0.427967in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{0.427967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186894in}{0.436019in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{0.436019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{0.430691in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{0.439659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{0.430691in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{0.430691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872970in}{0.439659in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{0.439659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{0.429502in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{0.438240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{0.429502in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{0.429502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559047in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{2.559047in}{0.438240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{0.414811in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{0.432129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{0.414811in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{0.414811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638032in}{0.432129in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{0.432129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{0.427801in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{0.446957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{0.427801in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{0.427801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324109in}{0.446957in}}%
\pgfpathlineto{\pgfqpoint{1.324109in}{0.446957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{0.430106in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{0.450974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{0.430106in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{0.430106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010186in}{0.450974in}}%
\pgfpathlineto{\pgfqpoint{2.010186in}{0.450974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{0.387414in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{0.405951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{0.387414in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{0.387414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696262in}{0.405951in}}%
\pgfpathlineto{\pgfqpoint{2.696262in}{0.405951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{0.362766in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{0.378972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{0.362766in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{0.362766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775248in}{0.378972in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{0.378972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{0.356968in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{0.374738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{0.356968in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{0.356968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461324in}{0.374738in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{0.374738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{0.347596in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{0.368562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{0.347596in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{0.347596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147401in}{0.368562in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{0.368562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{0.346920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{0.326112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.226386in}{0.169155in}}{\pgfqpoint{2.744306in}{0.295910in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833478in}{0.346920in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{0.346920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{0.226386in}{0.465065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970693in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.465065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.169155in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.169155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226386in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{2.970693in}{0.465065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/highway_scenario.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.402671in}{3.062403in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402671in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.402671in}{3.062403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.062403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265462in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{0.239942in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{0.239942in}{5.103607in}}%
\pgfpathlineto{\pgfqpoint{0.265462in}{5.103607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{-0.249070in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{-0.251063in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{-0.259898in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.272957in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.310141in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.347324in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{-0.360396in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{-0.373355in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{-0.375885in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{-0.373355in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{-0.360396in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.347324in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.310141in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.272957in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{-0.259898in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{-0.251063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{-0.540145in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{-0.542139in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{-0.550973in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.564033in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.601216in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.638399in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{-0.651471in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{-0.664430in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{-0.666960in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{-0.664430in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{-0.651471in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.638399in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.601216in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.564033in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{-0.550973in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{-0.542139in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{-0.482899in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{-0.484893in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{-0.493728in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.506787in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.543970in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.581154in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{-0.594225in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{-0.607185in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{-0.609714in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{-0.607185in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{-0.594225in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.581154in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.543970in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.506787in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{-0.493728in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{-0.484893in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{-0.424918in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{-0.426912in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{-0.435747in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.448806in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.485990in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.523173in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{-0.536245in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{-0.549204in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{-0.551734in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{-0.549204in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{-0.536245in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.523173in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.485990in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.448806in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{-0.435747in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{-0.426912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{-0.366489in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{-0.368483in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{-0.377318in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.390377in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.427560in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.464744in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{-0.477815in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{-0.490775in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{-0.493304in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{-0.490775in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{-0.477815in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.464744in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.427560in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.390377in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{-0.377318in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{-0.368483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{-0.307823in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{-0.309817in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{-0.318651in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.331711in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.368894in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.406077in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{-0.419149in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{-0.432108in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{-0.434638in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{-0.432108in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{-0.419149in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.406077in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.368894in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.331711in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{-0.318651in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{-0.309817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{-0.249070in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{-0.251063in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{-0.259898in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.272957in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.310141in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{-0.347324in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{-0.360396in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{-0.373355in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{-0.375885in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{-0.373355in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{-0.360396in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.347324in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.310141in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{-0.272957in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{-0.259898in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{-0.251063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.646723in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{0.644730in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{0.635895in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{0.522438in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{0.519908in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{0.522438in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{0.635895in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{0.644730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.284795in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{0.282801in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{0.273966in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.260907in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.223724in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.186540in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{0.173469in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{0.160510in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{0.157980in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{0.160510in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{0.173469in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.186540in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.223724in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.260907in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{0.273966in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{0.282801in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.365604in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{0.363611in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{0.354776in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.341717in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.304533in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.267350in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{0.254278in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{0.241319in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{0.238789in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{0.241319in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{0.254278in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.267350in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.304533in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.341717in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{0.354776in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{0.363611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.440906in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{0.438912in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{0.430077in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.417018in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.379835in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.342651in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{0.329580in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{0.316620in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{0.316620in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{0.329580in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.342651in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.379835in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.417018in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{0.430077in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{0.438912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.512270in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{0.510276in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{0.501441in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.488382in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.414015in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{0.400944in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{0.387984in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{0.385455in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{0.387984in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{0.400944in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.414015in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.488382in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{0.501441in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{0.510276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{0.578662in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{0.569827in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.556768in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.519584in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.482401in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{0.469329in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{0.456370in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{0.453840in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{0.456370in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{0.469329in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.482401in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.519584in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.556768in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{0.569827in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{0.578662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.646723in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{0.644730in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{0.635895in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{0.522438in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{0.519908in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{0.522438in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{0.535397in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{0.635895in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{0.644730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{1.436087in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.377010in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.339826in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{1.326755in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{1.313796in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{1.311266in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{1.313796in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{1.326755in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.339826in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.377010in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{1.436087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.114856in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{1.112863in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{0.990571in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{0.988041in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{0.990571in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{1.112863in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.179766in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{1.177772in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{1.168937in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.118694in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.081511in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{1.068439in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{1.055480in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{1.055480in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{1.068439in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.081511in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.118694in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{1.168937in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{1.177772in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.244687in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{1.242693in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{1.233859in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.220799in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.183616in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.146432in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{1.133361in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{1.117872in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{1.133361in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.146432in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.183616in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.220799in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{1.233859in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{1.242693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.309447in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{1.307453in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{1.298618in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.285559in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.248376in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.211192in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{1.198121in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{1.182632in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{1.198121in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.211192in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.248376in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.285559in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{1.298618in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{1.307453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.373945in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{1.371951in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{1.363116in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.350057in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.312873in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.275690in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{1.262618in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{1.247129in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{1.262618in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.275690in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.312873in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.350057in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{1.363116in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{1.371951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{1.436087in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.377010in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.339826in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{1.326755in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{1.313796in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{1.311266in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{1.313796in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{1.326755in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.339826in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.377010in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{1.436087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.366671in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{2.364677in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{2.355843in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.342784in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.268417in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{2.242386in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{2.239856in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{2.242386in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.268417in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.342784in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{2.355843in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{2.364677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.994400in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{1.992406in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{1.983572in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.970513in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.933329in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.896146in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{1.883074in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{1.870115in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{1.867585in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{1.870115in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{1.883074in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.896146in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.933329in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.970513in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{1.983572in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{1.992406in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.074400in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{2.072406in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{2.063571in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.050512in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.013328in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{1.976145in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{1.963073in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{1.950114in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{1.947584in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{1.950114in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{1.963073in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{1.976145in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.013328in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.050512in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{2.063571in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{2.072406in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.151196in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{2.149203in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.127309in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.090125in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.052942in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{2.039870in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{2.026911in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{2.024381in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{2.026911in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{2.039870in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.052942in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.090125in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.127309in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{2.149203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.225302in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{2.223308in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{2.214473in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.201414in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.164231in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.127047in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{2.113976in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{2.101016in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{2.098487in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{2.101016in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{2.113976in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.127047in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.164231in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.201414in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{2.214473in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{2.223308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.297039in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{2.295046in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{2.286211in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.273152in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.235968in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.198785in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{2.185713in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{2.172754in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{2.170224in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{2.172754in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{2.185713in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.198785in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.235968in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.273152in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{2.286211in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{2.295046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.366671in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{2.364677in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{2.355843in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.342784in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.268417in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{2.242386in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{2.239856in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{2.242386in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.268417in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.342784in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{2.355843in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{2.364677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{3.204546in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{3.202552in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{3.193717in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.180658in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.143474in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.106291in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{3.093219in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{3.080260in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{3.077730in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{3.080260in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{3.093219in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.106291in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.143474in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.180658in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{3.193717in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{3.202552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.839589in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{2.837595in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{2.828761in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.815702in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.778518in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.741335in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{2.728263in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{2.715304in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{2.712774in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{2.715304in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{2.728263in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.741335in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.778518in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.815702in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{2.828761in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{2.837595in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.917408in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{2.915414in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{2.906579in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.893520in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.856337in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.819153in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{2.806082in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{2.793122in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{2.790593in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{2.793122in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{2.806082in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.819153in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.856337in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.893520in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{2.906579in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{2.915414in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.992884in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{2.990890in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{2.982055in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.968996in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.931813in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.894629in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{2.881558in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{2.868598in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{2.866069in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{2.868598in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{2.881558in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.894629in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.931813in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.968996in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{2.982055in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{2.990890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{3.065818in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{3.063824in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{3.054989in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.041930in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.004747in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{2.967563in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{2.954492in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{2.941532in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{2.939003in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{2.941532in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{2.954492in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{2.967563in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.004747in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.041930in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{3.054989in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{3.063824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{3.136297in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{3.134303in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{3.125468in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.112409in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.075226in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.038042in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{3.024971in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{3.012011in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{3.009482in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{3.012011in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{3.024971in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.038042in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.075226in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.112409in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{3.125468in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{3.134303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{3.204546in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{3.202552in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{3.193717in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.180658in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.143474in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.106291in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{3.093219in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{3.080260in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{3.077730in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{3.080260in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{3.093219in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.106291in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.143474in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.180658in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{3.193717in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{3.202552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{4.058196in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{4.056202in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{4.047367in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.034308in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.997124in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.959941in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{3.946869in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{3.933910in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{3.931380in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{3.933910in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{3.946869in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.959941in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.997124in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.034308in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{4.047367in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{4.056202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{3.710273in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{3.708280in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{3.699445in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.686386in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.649202in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.612019in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{3.598947in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{3.585988in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{3.583458in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{3.585988in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{3.598947in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.612019in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.649202in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.686386in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{3.699445in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{3.708280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{3.789188in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{3.787195in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{3.778360in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.765301in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.728117in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.690934in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{3.677862in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{3.664903in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{3.662373in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{3.664903in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{3.677862in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.690934in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.728117in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.765301in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{3.778360in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{3.787195in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{3.861450in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{3.859456in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{3.850621in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.837562in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.800378in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.763195in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{3.750123in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{3.737164in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{3.734634in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{3.737164in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{3.750123in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.763195in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.800378in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.837562in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{3.850621in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{3.859456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{3.929536in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{3.927542in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{3.918708in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.905649in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.868465in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.831282in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{3.818210in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{3.805251in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{3.802721in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{3.805251in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{3.818210in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.831282in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.868465in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.905649in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{3.918708in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{3.927542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{3.994832in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{3.992838in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{3.984003in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.970944in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.933760in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.896577in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{3.883505in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{3.870546in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{3.868016in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{3.870546in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{3.883505in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.896577in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.933760in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.970944in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{3.984003in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{3.992838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{4.058196in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{4.056202in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{4.047367in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.034308in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.997124in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{3.959941in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{3.946869in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{3.933910in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{3.931380in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{3.933910in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{3.946869in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.959941in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{3.997124in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.034308in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{4.047367in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{4.056202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{4.729131in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{4.727137in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{4.718302in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.705243in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.668059in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.630876in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{4.617804in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{4.604845in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{4.602315in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{4.604845in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{4.617804in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.630876in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.668059in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.705243in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{4.718302in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{4.727137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{4.378205in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{4.376211in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{4.367377in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.354318in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.317134in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.279951in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{4.266879in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{4.253920in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{4.251390in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{4.253920in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{4.266879in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.279951in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.317134in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.354318in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{4.367377in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{4.376211in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{4.446367in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{4.444373in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{4.435538in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.422479in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.385296in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.348112in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{4.335040in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{4.322081in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{4.319552in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{4.322081in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{4.335040in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.348112in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.385296in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.422479in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{4.435538in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{4.444373in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{4.515575in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{4.513581in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{4.504746in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.491687in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.454504in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.417320in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{4.404249in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{4.391289in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{4.388760in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{4.391289in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{4.404249in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.417320in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.454504in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.491687in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{4.504746in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{4.513581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{4.585805in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{4.583811in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{4.574976in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.561917in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.524734in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.487550in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{4.474479in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{4.461519in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{4.458990in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{4.461519in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{4.474479in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.487550in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.524734in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.561917in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{4.574976in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{4.583811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{4.657007in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{4.655013in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{4.646178in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.633119in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.595935in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.558752in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{4.545680in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{4.532721in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{4.530191in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{4.532721in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{4.545680in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.558752in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.595935in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.633119in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{4.646178in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{4.655013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{4.729131in}}%
\pgfpathlineto{\pgfqpoint{0.265337in}{4.727137in}}%
\pgfpathlineto{\pgfqpoint{0.275343in}{4.718302in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.705243in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.668059in}}%
\pgfpathlineto{\pgfqpoint{0.277100in}{4.630876in}}%
\pgfpathlineto{\pgfqpoint{0.275318in}{4.617804in}}%
\pgfpathlineto{\pgfqpoint{0.267730in}{4.604845in}}%
\pgfpathlineto{\pgfqpoint{0.252702in}{4.602315in}}%
\pgfpathlineto{\pgfqpoint{0.237674in}{4.604845in}}%
\pgfpathlineto{\pgfqpoint{0.230085in}{4.617804in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.630876in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.668059in}}%
\pgfpathlineto{\pgfqpoint{0.228303in}{4.705243in}}%
\pgfpathlineto{\pgfqpoint{0.230060in}{4.718302in}}%
\pgfpathlineto{\pgfqpoint{0.240066in}{4.727137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.432370in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{0.430376in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{0.421542in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.408482in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.371299in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.334115in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{0.321044in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{0.308085in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{0.305555in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{0.308085in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{0.321044in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.334115in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.371299in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.408482in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{0.421542in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{0.430376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.097856in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{0.095862in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{-0.028959in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{0.095862in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.164111in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{0.162117in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{0.153282in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.140223in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.103040in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.065856in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{0.052785in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{0.039825in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{0.037296in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{0.039825in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{0.052785in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.065856in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.103040in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.140223in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{0.153282in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{0.162117in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.230814in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{0.228820in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{0.219986in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.206927in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.169743in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.132560in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{0.119488in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{0.106529in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{0.103999in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{0.106529in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{0.119488in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.132560in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.169743in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.206927in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{0.219986in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{0.228820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.297829in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{0.295835in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{0.287001in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.273942in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.236758in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.199575in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{0.186503in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{0.173544in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{0.171014in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{0.173544in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{0.186503in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.199575in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.236758in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.273942in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{0.287001in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{0.295835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.365044in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{0.363050in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{0.354215in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.341156in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.303972in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.266789in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{0.253717in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{0.240758in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{0.238228in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{0.240758in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{0.253717in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.266789in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.303972in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.341156in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{0.354215in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{0.363050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.432370in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{0.430376in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{0.421542in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.408482in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.371299in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.334115in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{0.321044in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{0.308085in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{0.305555in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{0.308085in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{0.321044in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.334115in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.371299in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.408482in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{0.421542in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{0.430376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.283391in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{1.281397in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.222320in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.185136in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.159105in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.156576in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.159105in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.185136in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.222320in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{1.281397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.920590in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{0.918596in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{0.909762in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.896703in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.822336in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{0.796305in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{0.796305in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.822336in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.896703in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{0.909762in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{0.918596in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.997549in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{0.995555in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{0.986720in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.973661in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.936478in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.899294in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{0.886223in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{0.870734in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{0.886223in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.899294in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.936478in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.973661in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{0.986720in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{0.995555in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.071629in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{1.069636in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{1.060801in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.047742in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.010558in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{0.973375in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{0.960303in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{0.947344in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{0.944814in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{0.947344in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{0.960303in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.973375in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.010558in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.047742in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{1.060801in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{1.069636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.143629in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.082558in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.019343in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.019343in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.082558in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{1.132800in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{1.141635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.214083in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{1.212089in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{1.203254in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.190195in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.153012in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.115828in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.102757in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.089797in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.089797in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.102757in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.115828in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.153012in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.190195in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{1.203254in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{1.212089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.283391in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{1.281397in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.222320in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.185136in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.159105in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.156576in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.159105in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.185136in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.222320in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{1.281397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{2.079783in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{2.077789in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{2.068954in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{2.055895in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{2.018712in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.981528in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.968457in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.952968in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.968457in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.981528in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{2.018712in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{2.055895in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{2.068954in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{2.077789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.676310in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{1.674316in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{1.665481in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.652422in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.615238in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.578055in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.564983in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.552024in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.549494in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.552024in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.564983in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.578055in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.615238in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.652422in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{1.665481in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{1.674316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.756097in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{1.754103in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{1.745268in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.732209in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.695026in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.657842in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.629282in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.657842in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.695026in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.732209in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{1.745268in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{1.754103in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.836370in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{1.834377in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{1.825542in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.812483in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.775299in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.738116in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.712085in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.709555in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.712085in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.725044in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.738116in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.775299in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.812483in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{1.825542in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{1.834377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.917092in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{1.915099in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.893205in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.856021in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.818838in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.805766in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.792807in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.790277in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.792807in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.805766in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.818838in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.856021in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.893205in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{1.906264in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{1.915099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.998238in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{1.996244in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{1.987410in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.974351in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.937167in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.899984in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.886912in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.873953in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.871423in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.873953in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.886912in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.899984in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.937167in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.974351in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{1.987410in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{1.996244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{2.079783in}}%
\pgfpathlineto{\pgfqpoint{0.357224in}{2.077789in}}%
\pgfpathlineto{\pgfqpoint{0.367230in}{2.068954in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{2.055895in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{2.018712in}}%
\pgfpathlineto{\pgfqpoint{0.368987in}{1.981528in}}%
\pgfpathlineto{\pgfqpoint{0.367205in}{1.968457in}}%
\pgfpathlineto{\pgfqpoint{0.359617in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{0.344589in}{1.952968in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{0.321972in}{1.968457in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{1.981528in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{2.018712in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{2.055895in}}%
\pgfpathlineto{\pgfqpoint{0.321947in}{2.068954in}}%
\pgfpathlineto{\pgfqpoint{0.331953in}{2.077789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.298645in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.298645in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206771in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.206771in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390520in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.390520in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.548469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.186540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.267350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.342651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.414015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.482401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{0.548469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.339826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.016602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.081511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.146432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.211192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.275690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.339826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.268417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.896146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{1.976145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.052942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.127047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.198785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.268417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.741335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.819153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.894629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{2.967563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252702in}{3.038042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.334115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{-0.000399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.065856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.132560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.199575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.266789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.334115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.185136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.822336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.899294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{0.973375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.045374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.115828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.185136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.981528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.578055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.657842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.738116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.818838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.899984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344589in}{1.981528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833511in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{0.807991in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{0.807991in}{5.103607in}}%
\pgfpathlineto{\pgfqpoint{0.833511in}{5.103607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{-0.217207in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{-0.219201in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{-0.228035in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.241094in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.278278in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.315461in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{-0.328533in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{-0.341492in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{-0.344022in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{-0.341492in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{-0.328533in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.315461in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.278278in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.241094in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{-0.228035in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{-0.219201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{-0.540145in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{-0.542139in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{-0.550973in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.564033in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.601216in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.638399in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{-0.651471in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{-0.664430in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{-0.666960in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{-0.664430in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{-0.651471in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.638399in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.601216in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.564033in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{-0.550973in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{-0.542139in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{-0.468233in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{-0.470226in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{-0.479061in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.492120in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.529304in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.566487in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{-0.579559in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{-0.592518in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{-0.595048in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{-0.592518in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{-0.579559in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.566487in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.529304in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.492120in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{-0.479061in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{-0.470226in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{-0.401093in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{-0.403087in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{-0.411922in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.424981in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.462164in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.499348in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{-0.512419in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{-0.525379in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{-0.527908in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{-0.525379in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{-0.512419in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.499348in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.462164in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.424981in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{-0.411922in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{-0.403087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{-0.337380in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{-0.339374in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{-0.348209in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.361268in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.398451in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.435635in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{-0.448706in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{-0.461666in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{-0.464195in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{-0.461666in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{-0.448706in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.435635in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.398451in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.361268in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{-0.348209in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{-0.339374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{-0.276272in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{-0.278266in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{-0.287100in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.300159in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.337343in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.374526in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{-0.387598in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{-0.400557in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{-0.403087in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{-0.400557in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{-0.387598in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.374526in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.337343in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.300159in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{-0.287100in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{-0.278266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{-0.217207in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{-0.219201in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{-0.228035in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.241094in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.278278in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{-0.315461in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{-0.328533in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{-0.341492in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{-0.344022in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{-0.341492in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{-0.328533in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.315461in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.278278in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{-0.241094in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{-0.228035in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{-0.219201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.503086in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.501092in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{0.492257in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.442015in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.404831in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.391760in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.378800in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.376271in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.378800in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.391760in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.404831in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.442015in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{0.492257in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{0.501092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.218789in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.216796in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{0.207961in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.194902in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.157718in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.120535in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.107463in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.094504in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.091974in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.094504in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.107463in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.120535in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.157718in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.194902in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{0.207961in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{0.216796in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.275524in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.273530in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{0.264696in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.251636in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.214453in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.177269in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.164198in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.151239in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.148709in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.151239in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.164198in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.177269in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.214453in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.251636in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{0.264696in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{0.273530in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.332620in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.330626in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{0.321792in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.308733in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.271549in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.234366in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.221294in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.208335in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.205805in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.208335in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.221294in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.234366in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.271549in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.308733in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{0.321792in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{0.330626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.389754in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.387760in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{0.378925in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.365866in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.328683in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.291499in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.278428in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.265468in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.262939in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.265468in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.278428in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.291499in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.328683in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.365866in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{0.378925in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{0.387760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.446650in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.444657in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{0.435822in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.422763in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.385579in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.348396in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.335324in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.322365in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.319835in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.322365in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.335324in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.348396in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.385579in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.422763in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{0.435822in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{0.444657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.503086in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.501092in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{0.492257in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.442015in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.404831in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.391760in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.378800in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.376271in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.378800in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.391760in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.404831in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.442015in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{0.492257in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{0.501092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.214095in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.212102in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.203267in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.115841in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{1.089810in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{1.087280in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.089810in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.115841in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.203267in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.212102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.854884in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{0.846049in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.832990in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.795806in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.758623in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.745551in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.732592in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.730062in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.732592in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.745551in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.758623in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.795806in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.832990in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{0.846049in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{0.854884in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.937226in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.935232in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{0.926397in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.913338in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.876154in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.825899in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.812940in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.810410in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.812940in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.825899in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.876154in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.913338in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{0.926397in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{0.935232in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.012614in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.010621in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.001786in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.988727in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.901288in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.885799in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.901288in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.988727in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.001786in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.010621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.081461in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.072626in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.059567in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.022384in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{0.985200in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{0.959169in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{0.959169in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.972129in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{0.985200in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.022384in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.059567in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.072626in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.081461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.150408in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.148414in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.139579in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.126520in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.052153in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{1.026122in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.026122in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.052153in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.126520in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.139579in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.148414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.214095in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.212102in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.203267in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.115841in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{1.089810in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{1.087280in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.089810in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.115841in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.203267in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.212102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.862401in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.801330in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.764147in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.751075in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{1.738116in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{1.735586in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.738116in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.751075in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.764147in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.801330in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.860408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.513869in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.503040in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.489981in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.415614in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.402542in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{1.387053in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.402542in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.415614in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.489981in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.503040in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.511875in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.593668in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.591675in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.582840in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.569781in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.495414in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{1.469383in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.469383in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.482342in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.495414in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.569781in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.582840in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.591675in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.664646in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.655811in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.642752in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.605569in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.568385in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.555314in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{1.542354in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{1.539825in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.542354in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.555314in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.568385in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.605569in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.642752in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.655811in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.664646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.734988in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.732994in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.724160in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.711101in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.636734in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.623662in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{1.610703in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.610703in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.623662in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.636734in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.711101in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.724160in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.732994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.799972in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.797978in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.789143in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.776084in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.738901in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.701717in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{1.675686in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{1.673157in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.675686in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.701717in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.738901in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.776084in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.789143in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.797978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.862401in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.801330in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.764147in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{1.751075in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{1.738116in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{1.735586in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{1.738116in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.751075in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.764147in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.801330in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{1.860408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.587392in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{2.585398in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{2.576563in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.563504in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.526321in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.489137in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{2.476066in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{2.463106in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{2.460577in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{2.463106in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{2.476066in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.489137in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.526321in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.563504in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{2.576563in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{2.585398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.286684in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{2.284691in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{2.275856in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.262797in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.225613in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.188430in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{2.162399in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{2.159869in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{2.162399in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{2.175358in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.188430in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.225613in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.262797in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{2.275856in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{2.284691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.346721in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{2.344727in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{2.335893in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.322834in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.285650in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.248467in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{2.235395in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{2.222436in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{2.219906in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{2.222436in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{2.235395in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.248467in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.285650in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.322834in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{2.335893in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{2.344727in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.406995in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{2.405001in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{2.396166in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.383107in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.345924in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.308740in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{2.295669in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{2.282709in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{2.280180in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{2.282709in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{2.295669in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.308740in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.345924in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.383107in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{2.396166in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{2.405001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.467293in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{2.465300in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{2.456465in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.443406in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.406222in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.369039in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{2.355967in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{2.343008in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{2.340478in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{2.343008in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{2.355967in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.369039in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.406222in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.443406in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{2.456465in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{2.465300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.527455in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{2.525461in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{2.516626in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.503567in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.466384in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.429200in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{2.416129in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{2.403169in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{2.400640in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{2.403169in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{2.416129in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.429200in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.466384in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.503567in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{2.516626in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{2.525461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.587392in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{2.585398in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{2.576563in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.563504in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.526321in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.489137in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{2.476066in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{2.463106in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{2.460577in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{2.463106in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{2.476066in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.489137in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.526321in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{2.563504in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{2.576563in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{2.585398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{3.515097in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{3.513104in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{3.504269in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.491210in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.454026in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.416843in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{3.403771in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{3.390812in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{3.388282in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{3.390812in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.403771in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.416843in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.454026in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.491210in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{3.504269in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{3.513104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{3.178851in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{3.176857in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{3.168023in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.154963in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.117780in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.080596in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{3.067525in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{3.054566in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{3.052036in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{3.054566in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.067525in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.080596in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.117780in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.154963in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{3.168023in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{3.176857in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{3.252408in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{3.250414in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{3.241580in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.228520in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.191337in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.154153in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{3.141082in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{3.128123in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{3.125593in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{3.128123in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.141082in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.154153in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.191337in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.228520in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{3.241580in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{3.250414in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{3.321816in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{3.319822in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{3.310987in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.297928in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.260744in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.223561in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{3.210489in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{3.197530in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{3.195000in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{3.197530in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.210489in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.223561in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.260744in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.297928in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{3.310987in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{3.319822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{3.388245in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{3.386251in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{3.377416in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.364357in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.327174in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.289990in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{3.276919in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{3.263959in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{3.261430in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{3.263959in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.276919in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.289990in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.327174in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.364357in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{3.377416in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{3.386251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{3.452481in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{3.450487in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{3.441653in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.428593in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.391410in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.354227in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{3.341155in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{3.328196in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{3.325666in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{3.328196in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.341155in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.354227in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.391410in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.428593in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{3.441653in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{3.450487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{3.515097in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{3.513104in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{3.504269in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.491210in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.454026in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.416843in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{3.403771in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{3.390812in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{3.388282in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{3.390812in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.403771in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.416843in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.454026in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.491210in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{3.504269in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{3.513104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{4.324586in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{4.322592in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{4.313757in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.300698in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.263515in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.226331in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{4.213260in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{4.200300in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{4.197771in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{4.200300in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{4.213260in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.226331in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.263515in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.300698in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{4.313757in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{4.322592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{4.023542in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{4.021548in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{4.012713in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.999654in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.962470in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.925287in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{3.912215in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{3.899256in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{3.896727in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{3.899256in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.912215in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.925287in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.962470in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.999654in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{4.012713in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{4.021548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{4.081049in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{4.079055in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{4.070220in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.057161in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.019978in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.982794in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{3.969723in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{3.956763in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{3.954234in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{3.956763in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{3.969723in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{3.982794in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.019978in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.057161in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{4.070220in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{4.079055in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{4.139939in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{4.137946in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{4.129111in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.116052in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.078868in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.041685in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{4.028613in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{4.015654in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{4.013124in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{4.015654in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{4.028613in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.041685in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.078868in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.116052in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{4.129111in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{4.137946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{4.200188in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{4.198194in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{4.189359in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.176300in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.139117in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.101933in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{4.088862in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{4.075903in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{4.073373in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{4.075903in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{4.088862in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.101933in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.139117in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.176300in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{4.189359in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{4.198194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{4.261745in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{4.259751in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{4.250917in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.237858in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.200674in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.163491in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{4.150419in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{4.137460in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{4.134930in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{4.137460in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{4.150419in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.163491in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.200674in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.237858in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{4.250917in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{4.259751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{4.324586in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{4.322592in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{4.313757in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.300698in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.263515in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{4.226331in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{4.213260in}}%
\pgfpathlineto{\pgfqpoint{0.835779in}{4.200300in}}%
\pgfpathlineto{\pgfqpoint{0.820751in}{4.197771in}}%
\pgfpathlineto{\pgfqpoint{0.805723in}{4.200300in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{4.213260in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.226331in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.263515in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{4.300698in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{4.313757in}}%
\pgfpathlineto{\pgfqpoint{0.808116in}{4.322592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{0.397006in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{0.388171in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.375112in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.337929in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.300745in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{0.287674in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{0.274714in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.272185in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{0.274714in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{0.287674in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.300745in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.337929in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.375112in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{0.388171in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{0.397006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.097856in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{0.095862in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{-0.028959in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{0.095862in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.157569in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{0.155575in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{0.146740in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.133681in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.096498in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.059314in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{0.046243in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{0.033283in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.030754in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{0.033283in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{0.046243in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.059314in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.096498in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.133681in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{0.146740in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{0.155575in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.217606in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{0.215612in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{0.206777in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.193718in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.156534in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.119351in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{0.106279in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{0.093320in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.090790in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{0.093320in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{0.106279in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.119351in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.156534in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.193718in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{0.206777in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{0.215612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.277879in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{0.275885in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{0.267051in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.253992in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.216808in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.179625in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{0.166553in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{0.153594in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.151064in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{0.153594in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{0.166553in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.179625in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.216808in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.253992in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{0.267051in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{0.275885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.338352in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{0.336358in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{0.327524in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.314465in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.277281in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.240098in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{0.227026in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{0.214067in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.211537in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{0.214067in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{0.227026in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.240098in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.277281in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.314465in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{0.327524in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{0.336358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.399000in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{0.397006in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{0.388171in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.375112in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.337929in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.300745in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{0.287674in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{0.274714in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.272185in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{0.274714in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{0.287674in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.300745in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.337929in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.375112in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{0.388171in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{0.397006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.339502in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{1.328674in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.315615in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.241248in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.215217in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.212687in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.215217in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.241248in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.315615in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{1.328674in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{1.337509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{0.972889in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{0.964054in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.876628in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{0.863556in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{0.850597in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.848067in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{0.850597in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{0.863556in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.876628in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{0.964054in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{0.972889in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.049848in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{1.047854in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{1.039019in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.025960in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.988777in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.951593in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{0.938521in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{0.925562in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{0.925562in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{0.938521in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.951593in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.988777in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.025960in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{1.039019in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{1.047854in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.123517in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{1.121523in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{1.112688in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.099629in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.062446in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.025262in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{0.999231in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.996702in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{0.999231in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.025262in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.062446in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.099629in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{1.112688in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{1.121523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.196202in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{1.194208in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{1.185373in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.172314in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.135130in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.097947in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.084875in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.071916in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.069386in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.071916in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.084875in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.097947in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.135130in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.172314in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{1.185373in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{1.194208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.268139in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{1.257310in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.207067in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.169884in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.156812in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.141323in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.156812in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.169884in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.207067in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{1.257310in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{1.266145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.339502in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{1.328674in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.315615in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.241248in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.215217in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.212687in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.215217in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.241248in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.315615in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{1.328674in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{1.337509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{2.102624in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{2.100630in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{2.091795in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{2.078736in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{2.041552in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{2.004369in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.991297in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.978338in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.975808in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.978338in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.991297in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{2.004369in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{2.041552in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{2.078736in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{2.091795in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{2.100630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.744147in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{1.742153in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.619861in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.619861in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{1.742153in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.813941in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{1.811947in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{1.803112in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.790053in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.752870in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.715686in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.689655in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.687126in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.689655in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.715686in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.752870in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.790053in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{1.803112in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{1.811947in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.884731in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{1.882738in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{1.873903in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.860844in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.823660in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.786477in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.773405in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.760446in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.760446in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.773405in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.786477in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.823660in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.860844in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{1.873903in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{1.882738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.956469in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{1.954475in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{1.945641in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.932581in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.895398in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.858214in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.845143in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.832184in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.829654in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.832184in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.845143in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.858214in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.895398in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.932581in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{1.945641in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{1.954475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{2.029116in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{2.027123in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{2.018288in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.968045in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{1.930862in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.917790in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.904831in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.902301in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.904831in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.917790in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.930862in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.968045in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{2.018288in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{2.027123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{2.102624in}}%
\pgfpathlineto{\pgfqpoint{0.925273in}{2.100630in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{2.091795in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{2.078736in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{2.041552in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{2.004369in}}%
\pgfpathlineto{\pgfqpoint{0.935255in}{1.991297in}}%
\pgfpathlineto{\pgfqpoint{0.927666in}{1.978338in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.975808in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{1.978338in}}%
\pgfpathlineto{\pgfqpoint{0.890021in}{1.991297in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{2.004369in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{2.041552in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{2.078736in}}%
\pgfpathlineto{\pgfqpoint{0.889996in}{2.091795in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{2.100630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.866694in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.866694in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774820in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.774820in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958569in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.958569in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.404831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.120535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.177269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.234366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.291499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.348396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.404831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.115841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.758623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.838971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.914360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{0.985200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.052153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.115841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.764147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.415614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.495414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.568385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.636734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.701717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{1.764147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.489137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.188430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.248467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.308740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.369039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.429200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820751in}{2.489137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.300745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{-0.000399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.059314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.119351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.240098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.300745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.241248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.876628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{0.951593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.025262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.097947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.169884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.241248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{2.004369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.645892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.715686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.786477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.858214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{1.930862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568049in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912638in}{2.004369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401560in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{1.376040in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{1.376040in}{5.103607in}}%
\pgfpathlineto{\pgfqpoint{1.401560in}{5.103607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{-0.248808in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{-0.250802in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{-0.259636in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.272695in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.309879in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.347062in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{-0.360134in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{-0.373093in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{-0.375623in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{-0.373093in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{-0.360134in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.347062in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.309879in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.272695in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{-0.259636in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{-0.250802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{-0.540145in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{-0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{-0.550973in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.564033in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.601216in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.638399in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{-0.651471in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{-0.664430in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{-0.666960in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{-0.664430in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{-0.651471in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.638399in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.601216in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.564033in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{-0.550973in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{-0.542139in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{-0.481117in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{-0.483111in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{-0.491946in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.505005in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.542188in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.579372in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{-0.592443in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{-0.605403in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{-0.607932in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{-0.605403in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{-0.592443in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.579372in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.542188in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.505005in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{-0.491946in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{-0.483111in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{-0.422551in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{-0.424545in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{-0.433379in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.446439in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.483622in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.520805in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{-0.533877in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{-0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{-0.549366in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{-0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{-0.533877in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.520805in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.483622in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.446439in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{-0.433379in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{-0.424545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{-0.364346in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{-0.366340in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{-0.375174in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.388233in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.425417in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.462600in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{-0.475672in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{-0.488631in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{-0.491161in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{-0.488631in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{-0.475672in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.462600in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.425417in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.388233in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{-0.375174in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{-0.366340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{-0.306440in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{-0.308433in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{-0.317268in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.330327in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.367511in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.404694in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{-0.417766in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{-0.430725in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{-0.433255in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{-0.430725in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{-0.417766in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.404694in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.367511in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.330327in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{-0.317268in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{-0.308433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{-0.248808in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{-0.250802in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{-0.259636in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.272695in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.309879in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{-0.347062in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{-0.360134in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{-0.373093in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{-0.375623in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{-0.373093in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{-0.360134in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.347062in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.309879in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{-0.272695in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{-0.259636in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{-0.250802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{0.542338in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.533503in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.483261in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.446077in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{0.420046in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.417517in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{0.420046in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.446077in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.483261in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{0.533503in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{0.542338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.208584in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{0.206590in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.197755in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.184696in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.147513in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.110329in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{0.097258in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{0.084298in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.081769in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{0.084298in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.097258in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.110329in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.147513in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.184696in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{0.197755in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{0.206590in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.276571in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{0.274577in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.265742in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.252683in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.215500in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.178316in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{0.165245in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{0.152285in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.149756in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{0.152285in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.165245in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.178316in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.215500in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.252683in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{0.265742in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{0.274577in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.344333in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{0.342340in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.333505in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.320446in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.283262in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.246079in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{0.233007in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{0.220048in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.217518in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{0.220048in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.233007in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.246079in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.283262in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.320446in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{0.333505in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{0.342340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.411660in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{0.409666in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.400831in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.387772in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.350589in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.313405in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{0.300334in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{0.287374in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.284845in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{0.287374in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.300334in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.313405in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.350589in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.387772in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{0.400831in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{0.409666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.478376in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{0.476382in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.467547in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.454488in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.380121in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{0.367050in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{0.354090in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.351561in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{0.354090in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.367050in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.380121in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.454488in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{0.467547in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{0.476382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{0.542338in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.533503in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.483261in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.446077in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{0.420046in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.417517in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{0.420046in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.446077in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.483261in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{0.533503in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{0.542338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.435402in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.411514in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.374331in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.337147in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{1.311116in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.308587in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{1.311116in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.337147in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.374331in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.411514in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.433408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.053411in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.051418in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{1.042583in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{0.955157in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{0.942085in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{0.929126in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{0.926596in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{0.929126in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{0.942085in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.955157in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.042583in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.051418in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.137560in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.135567in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.113673in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.039306in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.026234in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{1.013275in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{1.013275in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{1.026234in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.039306in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.113673in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.135567in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.217485in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.215491in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{1.206656in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.156414in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.119230in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.106159in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.090670in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{1.106159in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.119230in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.156414in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.206656in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.215491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.293459in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.291465in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{1.282631in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.269572in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.195205in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{1.169174in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.166644in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{1.169174in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.195205in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.232388in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.269572in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.282631in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.291465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.365945in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.363951in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{1.355116in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.342057in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.304873in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.267690in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.254618in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{1.241659in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.239129in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{1.241659in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{1.254618in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.267690in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.304873in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.342057in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.355116in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.363951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.435402in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.411514in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.374331in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.337147in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{1.311116in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.308587in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{1.311116in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.337147in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.374331in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.411514in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.433408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.225489in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.223495in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.214660in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.201601in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.164417in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.127234in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{2.101203in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{2.098673in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{2.101203in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.127234in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.164417in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.201601in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.214660in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.223495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.869990in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.867996in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.846102in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.808919in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.771735in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.758664in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{1.745705in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.743175in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{1.745705in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{1.758664in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.771735in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.808919in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.846102in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.867996in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.950488in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{1.948494in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{1.939659in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.926600in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.889417in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.852233in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.839162in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{1.826202in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.823673in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{1.826202in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{1.839162in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.852233in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.889417in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.926600in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{1.939659in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{1.948494in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.024768in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.022774in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.013939in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.000880in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.963696in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.926513in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.913441in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{1.900482in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.897952in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{1.900482in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{1.913441in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.926513in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.963696in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.000880in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.013939in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.022774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.094711in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.092717in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.083882in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.070823in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.033640in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{1.996456in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{1.983385in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{1.970425in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.967896in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{1.970425in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{1.983385in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{1.996456in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.033640in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.070823in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.083882in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.092717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.161389in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.159396in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.150561in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.137502in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.100318in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.063135in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{2.050063in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{2.037104in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{2.034574in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{2.037104in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.050063in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.063135in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.100318in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.137502in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.150561in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.159396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.225489in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.223495in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.214660in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.201601in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.164417in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.127234in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{2.101203in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{2.098673in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{2.101203in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.127234in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.164417in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.201601in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.214660in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.223495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.948024in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.946031in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.937196in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.924137in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.886953in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.849770in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{2.836698in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{2.823739in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{2.821209in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{2.823739in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.836698in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.849770in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.886953in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.924137in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.937196in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.946031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.624688in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.622694in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.613859in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.600800in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.563617in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.526433in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{2.513361in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{2.500402in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{2.497873in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{2.500402in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.513361in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.526433in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.563617in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.600800in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.613859in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.622694in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.690880in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.688886in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.680052in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.666993in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.629809in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.592626in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{2.579554in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{2.566595in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{2.564065in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{2.566595in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.579554in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.592626in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.629809in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.666993in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.680052in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.688886in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.756599in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.754606in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.745771in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.732712in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.695528in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.658345in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{2.645273in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{2.632314in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{2.629784in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{2.632314in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.645273in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.658345in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.695528in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.732712in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.745771in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.754606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.821471in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.819477in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.810642in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.797583in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.760400in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.723216in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{2.710145in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{2.697185in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{2.694656in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{2.697185in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.710145in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.723216in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.760400in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.797583in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.810642in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.819477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.885296in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.883302in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.874467in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.824225in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.787041in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{2.773970in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{2.761010in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{2.758481in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{2.761010in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.773970in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.787041in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.824225in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.874467in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.883302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.948024in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{2.946031in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{2.937196in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.924137in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.886953in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{2.849770in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{2.836698in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{2.823739in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{2.821209in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{2.823739in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{2.836698in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.849770in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.886953in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{2.924137in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{2.937196in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{2.946031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{3.752578in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{3.750584in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{3.741750in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.728691in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.691507in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.654324in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{3.641252in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{3.628293in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{3.625763in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{3.628293in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{3.641252in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.654324in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.691507in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.728691in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{3.741750in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{3.750584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{3.395958in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{3.393964in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{3.385130in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.372071in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.334887in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.297704in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{3.284632in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{3.271673in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{3.269143in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{3.271673in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{3.284632in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.297704in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.334887in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.372071in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{3.385130in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{3.393964in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{3.476506in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{3.474512in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{3.465677in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.452618in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.415435in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.378251in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{3.365180in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{3.352220in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{3.349691in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{3.352220in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{3.365180in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.378251in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.415435in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.452618in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{3.465677in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{3.474512in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{3.550786in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{3.548792in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{3.539957in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.526898in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.489714in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.452531in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{3.439459in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{3.426500in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{3.423970in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{3.426500in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{3.439459in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.452531in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.489714in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.526898in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{3.539957in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{3.548792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{3.620804in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{3.618810in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{3.609975in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.596916in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.559733in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.522549in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{3.509478in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{3.496518in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{3.493989in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{3.496518in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{3.509478in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.522549in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.559733in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.596916in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{3.609975in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{3.618810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{3.687794in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{3.685800in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{3.676965in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.663906in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.626723in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.589539in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{3.576468in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{3.563508in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{3.560979in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{3.563508in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{3.576468in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.589539in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.626723in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.663906in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{3.676965in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{3.685800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{3.752578in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{3.750584in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{3.741750in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.728691in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.691507in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{3.654324in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{3.641252in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{3.628293in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{3.625763in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{3.628293in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{3.641252in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.654324in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.691507in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{3.728691in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{3.741750in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{3.750584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{4.551574in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{4.549581in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{4.540746in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.527687in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.490503in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.453320in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{4.440248in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{4.427289in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{4.424759in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{4.427289in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{4.440248in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.453320in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.490503in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.527687in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{4.540746in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{4.549581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{4.247752in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{4.245758in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{4.236923in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.223864in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.186680in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.149497in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{4.136425in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{4.123466in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{4.120936in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{4.123466in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{4.136425in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.149497in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.186680in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.223864in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{4.236923in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{4.245758in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{4.305844in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{4.303851in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{4.295016in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.281957in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.244773in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.207590in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{4.194518in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{4.181559in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{4.179029in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{4.181559in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{4.194518in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.207590in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.244773in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.281957in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{4.295016in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{4.303851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{4.365308in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{4.363314in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{4.354480in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.341420in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.304237in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.267054in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{4.253982in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{4.241023in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{4.238493in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{4.241023in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{4.253982in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.267054in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.304237in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.341420in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{4.354480in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{4.363314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{4.426105in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{4.424111in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{4.415277in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.402217in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.365034in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.327851in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{4.314779in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{4.301820in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{4.299290in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{4.301820in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{4.314779in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.327851in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.365034in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.402217in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{4.415277in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{4.424111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{4.488211in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{4.486217in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{4.477382in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.427139in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.389956in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{4.376884in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{4.363925in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{4.361395in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{4.363925in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{4.376884in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.389956in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.427139in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.464323in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{4.477382in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{4.486217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{4.551574in}}%
\pgfpathlineto{\pgfqpoint{1.401435in}{4.549581in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{4.540746in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.527687in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.490503in}}%
\pgfpathlineto{\pgfqpoint{1.413199in}{4.453320in}}%
\pgfpathlineto{\pgfqpoint{1.411417in}{4.440248in}}%
\pgfpathlineto{\pgfqpoint{1.403828in}{4.427289in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{4.424759in}}%
\pgfpathlineto{\pgfqpoint{1.373772in}{4.427289in}}%
\pgfpathlineto{\pgfqpoint{1.366183in}{4.440248in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.453320in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.490503in}}%
\pgfpathlineto{\pgfqpoint{1.364402in}{4.527687in}}%
\pgfpathlineto{\pgfqpoint{1.366158in}{4.540746in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{4.549581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.450675in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.448681in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.439847in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.426788in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.389604in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.352421in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.339349in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.326390in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.323860in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.326390in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.339349in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.352421in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.389604in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.426788in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.439847in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{0.448681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.097856in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.095862in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{-0.028959in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{0.095862in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.170142in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.168148in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.159313in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.146254in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.109071in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.071887in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.058816in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.045856in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.043327in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.045856in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.058816in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.071887in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.109071in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.146254in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.159313in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{0.168148in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.241668in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.239674in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.230839in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.217780in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.180597in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.143413in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.130342in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.117382in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.114853in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.117382in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.130342in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.143413in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.180597in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.217780in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.230839in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{0.239674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.312296in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.310303in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.301468in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.288409in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.251225in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.214042in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.200970in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.188011in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.185481in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.188011in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.200970in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.214042in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.251225in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.288409in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.301468in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{0.310303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.381966in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.379972in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.371137in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.358078in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.320894in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.283711in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.270639in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.257680in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.255150in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.257680in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.270639in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.283711in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.320894in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.358078in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.371137in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{0.379972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.450675in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.448681in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.439847in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.426788in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.389604in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.352421in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.339349in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.326390in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.323860in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.326390in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.339349in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.352421in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.389604in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.426788in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.439847in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{0.448681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.134532in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.132539in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.110645in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.007717in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.110645in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.132539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.794921in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.792928in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.784093in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.771034in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.733850in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.683595in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.670636in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.668106in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.670636in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.683595in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.733850in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.771034in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.784093in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{0.792928in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.868055in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.866061in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.857226in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.806984in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.769800in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.743769in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.743769in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.769800in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.806984in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.857226in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{0.866061in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.937749in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.935755in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.926920in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.913861in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.876678in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.826423in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.810934in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.826423in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.876678in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.913861in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.926920in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{0.935755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.004976in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.002982in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.994147in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.981088in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.943905in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.893650in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.893650in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.943905in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.981088in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.994147in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.002982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.070408in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.068414in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{1.059580in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.009337in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{0.972154in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.959082in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{0.943593in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{0.959082in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{0.972154in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.009337in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{1.059580in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.068414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.134532in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.132539in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.110645in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.007717in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.110645in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.132539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.925391in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{1.914563in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.901504in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.864320in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.814065in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{1.801106in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.798576in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{1.801106in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{1.814065in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.864320in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.901504in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{1.914563in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.923398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.585469in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.583475in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.561582in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{1.461184in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.458654in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{1.461184in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.561582in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.583475in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.651251in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.649257in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.627363in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.590179in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.552996in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.539924in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{1.526965in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.524435in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{1.526965in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{1.539924in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.552996in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.590179in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.627363in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.649257in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.718178in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.716185in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{1.707350in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.694291in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.606852in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{1.593893in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.591363in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{1.593893in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{1.606852in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.694291in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{1.707350in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.716185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.786203in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.784209in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{1.775374in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.762315in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.725132in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.687948in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.674877in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.659388in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{1.674877in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.687948in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.725132in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.762315in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{1.775374in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.784209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.855286in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.853292in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{1.844458in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.831399in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.794215in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.757032in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.743960in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{1.731001in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.728471in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{1.731001in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{1.743960in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.757032in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.794215in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.831399in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{1.844458in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.853292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.925391in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{1.914563in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.901504in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.864320in}}%
\pgfpathlineto{\pgfqpoint{1.505086in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.814065in}}%
\pgfpathlineto{\pgfqpoint{1.495715in}{1.801106in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.798576in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{1.801106in}}%
\pgfpathlineto{\pgfqpoint{1.458070in}{1.814065in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.864320in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.901504in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{1.914563in}}%
\pgfpathlineto{\pgfqpoint{1.468052in}{1.923398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434744in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.434744in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342869in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.342869in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526618in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.526618in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.446077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.110329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.178316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.246079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.313405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.380121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.446077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.337147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{0.955157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.039306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.119230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.195205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.267690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.337147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.127234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.771735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.852233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.926513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{1.996456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.063135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.127234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.849770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.526433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.592626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.658345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.723216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.787041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388800in}{2.849770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.352421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{-0.000399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.071887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.143413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.214042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.283711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.352421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.036278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.696667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.769800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.839494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.906721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{0.972154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.036278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.827137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.487215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.552996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.619924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.687948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.757032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.136098in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480687in}{1.827137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969609in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{1.944089in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{1.944089in}{5.103607in}}%
\pgfpathlineto{\pgfqpoint{1.969609in}{5.103607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.559958in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{0.557964in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.498887in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.461703in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{0.448632in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{0.435672in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.433143in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{0.435672in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{0.448632in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.461703in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.498887in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{0.557964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.254802in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{0.252808in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{0.243973in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.230914in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.193730in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.156547in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{0.143475in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{0.130516in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.127986in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{0.130516in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{0.143475in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.156547in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.193730in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.230914in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{0.243973in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{0.252808in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.319661in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{0.317667in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{0.308832in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.295773in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.258590in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.221406in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{0.208335in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{0.195375in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.192846in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{0.195375in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{0.208335in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.221406in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.258590in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.295773in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{0.308832in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{0.317667in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.382103in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{0.380109in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.358215in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.321031in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.283848in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{0.270776in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{0.257817in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.255288in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{0.257817in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{0.270776in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.283848in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.321031in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.358215in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{0.380109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.442725in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{0.440731in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{0.431897in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.418838in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.381654in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.344471in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{0.331399in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{0.318440in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.315910in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{0.318440in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{0.331399in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.344471in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.381654in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.418838in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{0.431897in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{0.440731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.501915in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{0.499921in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{0.491086in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.478027in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.440844in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.403660in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{0.390589in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{0.377629in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.375100in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{0.377629in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{0.390589in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.403660in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.440844in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.478027in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{0.491086in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{0.499921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.559958in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{0.557964in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.498887in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.461703in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{0.448632in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{0.435672in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.433143in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{0.435672in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{0.448632in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.461703in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.498887in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{0.557964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.262282in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{1.251453in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.238394in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.201211in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{1.137996in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{1.135467in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{1.137996in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.201211in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.238394in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{1.251453in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{1.260288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.941574in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{0.939581in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.880503in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{0.830248in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{0.817289in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.814759in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{0.817289in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{0.830248in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.880503in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{0.939581in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.005998in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{1.004004in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{0.995169in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.907743in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{0.894671in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{0.894671in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.907743in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{0.995169in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{1.004004in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.070520in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{1.068527in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{1.059692in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{0.959194in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{0.946235in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{0.943705in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{0.946235in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{0.959194in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{1.059692in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{1.068527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{1.132875in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{1.124040in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.110981in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.036614in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{1.023543in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{1.010583in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{1.008054in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{1.010583in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{1.023543in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.036614in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.110981in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{1.124040in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{1.132875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.198843in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{1.196849in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{1.188015in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.174956in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.137772in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.100589in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{1.087517in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{1.074558in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{1.072028in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{1.074558in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{1.087517in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.100589in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.137772in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.174956in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{1.188015in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{1.196849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.262282in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{1.251453in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.238394in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.201211in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{1.137996in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{1.135467in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{1.137996in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.201211in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.238394in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{1.251453in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{1.260288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.188704in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.186710in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.177875in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.164816in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.127633in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.090449in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{2.077378in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{2.064418in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{2.061889in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{2.064418in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.077378in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.090449in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.127633in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.164816in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.177875in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.186710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.829579in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{1.827585in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{1.818751in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.805692in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.768508in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.731325in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{1.705294in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{1.705294in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.731325in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.768508in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.805692in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{1.818751in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{1.827585in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.909703in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{1.898875in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.885816in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.848632in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.811449in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{1.798377in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{1.785418in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{1.782888in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{1.785418in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{1.798377in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.811449in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.848632in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.885816in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{1.898875in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{1.907709in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.984893in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{1.982899in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{1.974064in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.961005in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.923821in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.886638in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{1.873566in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{1.860607in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{1.858077in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{1.860607in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{1.873566in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.886638in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.923821in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.961005in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{1.974064in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{1.982899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.056032in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.054038in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.045204in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.032144in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.994961in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{1.957778in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{1.931747in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{1.929217in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{1.931747in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.957778in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.994961in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.032144in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.045204in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.054038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.123795in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.121801in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.112966in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.099907in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.062724in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.025540in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{2.012469in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{1.999509in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{1.996980in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{1.999509in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.012469in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.025540in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.062724in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.099907in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.112966in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.121801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.188704in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.186710in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.177875in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.164816in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.127633in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.090449in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{2.077378in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{2.064418in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{2.061889in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{2.064418in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.077378in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.090449in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.127633in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.164816in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.177875in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.186710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.876586in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.874592in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.865757in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.852698in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.815515in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.778331in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{2.752300in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{2.749771in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{2.752300in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.778331in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.815515in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.852698in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.865757in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.874592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.527168in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.525174in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.516340in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.503281in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.466097in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.428914in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{2.415842in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{2.402883in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{2.400353in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{2.402883in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.415842in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.428914in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.466097in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.503281in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.516340in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.525174in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.603840in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.601847in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.593012in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.579953in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.542769in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.505586in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{2.492514in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{2.479555in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{2.477025in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{2.479555in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.492514in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.505586in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.542769in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.579953in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.593012in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.601847in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.676513in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.674519in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.665684in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.652625in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.615442in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.578258in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{2.565187in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{2.552227in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{2.549698in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{2.552227in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.565187in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.578258in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.615442in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.652625in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.665684in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.674519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.745833in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.743839in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.735004in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.721945in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.647578in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{2.634507in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{2.621547in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{2.619018in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{2.621547in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.634507in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.647578in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.721945in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.735004in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.743839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.812362in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.810368in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.801533in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.788474in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.751291in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.714107in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{2.701036in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{2.688076in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{2.685547in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{2.688076in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.701036in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.714107in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.751291in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.788474in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.801533in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.810368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.876586in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{2.874592in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{2.865757in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.852698in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.815515in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{2.778331in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{2.752300in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{2.749771in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{2.752300in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.778331in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.815515in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{2.852698in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{2.865757in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{2.874592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{3.625601in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{3.623607in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{3.614773in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.601713in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.564530in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.527347in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{3.514275in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{3.501316in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{3.498786in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{3.501316in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{3.514275in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.527347in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.564530in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.601713in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{3.614773in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{3.623607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{3.295810in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{3.293816in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{3.284981in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.271922in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.234738in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.197555in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{3.184483in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{3.171524in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{3.168994in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{3.171524in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{3.184483in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.197555in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.234738in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.271922in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{3.284981in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{3.293816in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{3.366264in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{3.364270in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{3.355435in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.342376in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.305193in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.268009in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{3.254938in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{3.241978in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{3.239449in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{3.241978in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{3.254938in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.268009in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.305193in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.342376in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{3.355435in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{3.364270in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{3.433678in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{3.431684in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{3.422849in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.409790in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.372606in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.335423in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{3.322351in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{3.309392in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{3.306862in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{3.309392in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{3.322351in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.335423in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.372606in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.409790in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{3.422849in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{3.431684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{3.498985in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{3.496992in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{3.488157in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.475098in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.437914in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.400731in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{3.387659in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{3.374700in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{3.372170in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{3.374700in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{3.387659in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.400731in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.437914in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.475098in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{3.488157in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{3.496992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{3.562810in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{3.560817in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{3.551982in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.538923in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.501739in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.464556in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{3.451484in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{3.438525in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{3.435995in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{3.438525in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{3.451484in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.464556in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.501739in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.538923in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{3.551982in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{3.560817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{3.625601in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{3.623607in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{3.614773in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.601713in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.564530in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.527347in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{3.514275in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{3.501316in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{3.498786in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{3.501316in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{3.514275in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.527347in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.564530in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.601713in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{3.614773in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{3.623607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{4.336773in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{4.334779in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{4.325944in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.312885in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.275701in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.238518in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{4.225446in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{4.212487in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{4.209957in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{4.212487in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{4.225446in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.238518in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.275701in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.312885in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{4.325944in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{4.334779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{3.969847in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{3.967854in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{3.959019in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.945960in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.908776in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.871593in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{3.858521in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{3.845562in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{3.843032in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{3.845562in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{3.858521in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.871593in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.908776in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.945960in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{3.959019in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{3.967854in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{4.041498in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{4.039504in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{4.030669in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.017610in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.980427in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{3.943243in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{3.930172in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{3.917212in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{3.914683in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{3.917212in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{3.930172in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.943243in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{3.980427in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.017610in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{4.030669in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{4.039504in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{4.114058in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{4.112064in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{4.103229in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.090170in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.052987in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.015803in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{4.002732in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{3.989772in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{3.987243in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{3.989772in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{4.002732in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.015803in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.052987in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.090170in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{4.103229in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{4.112064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{4.187478in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{4.185484in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{4.176649in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.163590in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.126407in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.089223in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{4.076152in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{4.063192in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{4.060663in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{4.063192in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{4.076152in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.089223in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.126407in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.163590in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{4.176649in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{4.185484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{4.261733in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{4.259739in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{4.250904in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.237845in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.200662in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.163478in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{4.150407in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{4.137447in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{4.134918in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{4.137447in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{4.150407in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.163478in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.200662in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.237845in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{4.250904in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{4.259739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{4.336773in}}%
\pgfpathlineto{\pgfqpoint{1.969485in}{4.334779in}}%
\pgfpathlineto{\pgfqpoint{1.979491in}{4.325944in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.312885in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.275701in}}%
\pgfpathlineto{\pgfqpoint{1.981248in}{4.238518in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{4.225446in}}%
\pgfpathlineto{\pgfqpoint{1.971877in}{4.212487in}}%
\pgfpathlineto{\pgfqpoint{1.956849in}{4.209957in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{4.212487in}}%
\pgfpathlineto{\pgfqpoint{1.934233in}{4.225446in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.238518in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.275701in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{4.312885in}}%
\pgfpathlineto{\pgfqpoint{1.934208in}{4.325944in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{4.334779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.409591in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{0.407598in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{0.398763in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.348520in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.311337in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.298265in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{0.285306in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{0.282776in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{0.285306in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{0.298265in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.311337in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.348520in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{0.398763in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.407598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.097856in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{0.095862in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{-0.028959in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.095862in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.160186in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{0.158192in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{0.149357in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.136298in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.099114in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.061931in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.048859in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{0.035900in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{0.033370in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{0.035900in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{0.048859in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.061931in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.099114in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.136298in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{0.149357in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.158192in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.222715in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{0.220721in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{0.211886in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.198827in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.161643in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.124460in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.111388in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{0.098429in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{0.095899in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{0.098429in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{0.111388in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.124460in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.161643in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.198827in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{0.211886in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.220721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.285219in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{0.283225in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{0.274390in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.261331in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.224148in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.186964in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.173893in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{0.160933in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{0.158404in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{0.160933in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{0.173893in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.186964in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.224148in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.261331in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{0.274390in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.283225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.347536in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{0.345542in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{0.336707in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.323648in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.286465in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.236210in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{0.223250in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{0.220721in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{0.223250in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{0.236210in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.249281in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.286465in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.323648in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{0.336707in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.345542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.409591in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{0.407598in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{0.398763in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.348520in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.311337in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.298265in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{0.285306in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{0.282776in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{0.285306in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{0.298265in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.311337in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.348520in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{0.398763in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.407598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.300736in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.298743in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.276849in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{1.189410in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{1.176451in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.176451in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{1.189410in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.276849in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.298743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.933263in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{0.931269in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.909375in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.872192in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.835008in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.821937in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{0.808977in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{0.808977in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{0.821937in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.835008in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.872192in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.909375in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{0.931269in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.013138in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.011144in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{1.002309in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.952067in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.914883in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.901812in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{0.886323in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{0.901812in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.914883in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.952067in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{1.002309in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.011144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.088888in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.086894in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.065000in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.027817in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.990633in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.977562in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{0.962073in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{0.977562in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{0.990633in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.027817in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.065000in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.086894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.161610in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.159616in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{1.150781in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.100539in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{1.050284in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{1.037324in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.037324in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{1.050284in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.100539in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{1.150781in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.159616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.232052in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.230058in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{1.221223in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.170981in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{1.120726in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{1.107766in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{1.105237in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.107766in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{1.120726in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.133797in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.170981in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{1.221223in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.230058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.300736in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.298743in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.276849in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{1.189410in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{1.176451in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.176451in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{1.189410in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.276849in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.298743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{2.161203in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{2.137315in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{2.100131in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{2.062948in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{2.036917in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{2.034387in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{2.036917in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{2.062948in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{2.100131in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{2.137315in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.159209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.813068in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.811075in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.789181in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.751997in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.714814in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{1.701742in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{1.688783in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{1.686253in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.688783in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{1.701742in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.714814in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.751997in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.789181in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{1.802240in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.811075in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.881554in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.879560in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.857666in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.820483in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.783299in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{1.754739in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.757268in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.783299in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.820483in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.857666in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.879560in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.950650in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{1.948656in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{1.939821in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.926762in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.852395in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{1.839324in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{1.826364in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{1.823835in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.826364in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{1.839324in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.852395in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.889579in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.926762in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{1.939821in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{1.948656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{2.020319in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{2.018325in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{2.009490in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.996431in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.959248in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.922064in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{1.908993in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{1.896033in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{1.893504in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.896033in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{1.908993in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.922064in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.959248in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.996431in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{2.009490in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.018325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{2.090512in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{2.088518in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{2.079683in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{2.066624in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{2.029440in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.992257in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{1.979185in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{1.966226in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{1.963696in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.966226in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{1.979185in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{1.992257in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{2.029440in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{2.066624in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{2.079683in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.088518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{2.161203in}}%
\pgfpathlineto{\pgfqpoint{2.061372in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.071378in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{2.137315in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{2.100131in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{2.062948in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{2.063764in}{2.036917in}}%
\pgfpathlineto{\pgfqpoint{2.048736in}{2.034387in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{2.036917in}}%
\pgfpathlineto{\pgfqpoint{2.026120in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{2.062948in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{2.100131in}}%
\pgfpathlineto{\pgfqpoint{2.024338in}{2.137315in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{2.159209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094667in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.094667in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.002793in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910918in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.910918in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.461703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.156547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.221406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.283848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.344471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.403660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.461703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.164027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.843320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.907743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{0.972266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.036614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.100589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.164027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.090449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.731325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.811449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.886638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{1.957778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.025540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.090449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.778331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.428914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.505586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.578258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.647578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.714107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956849in}{2.778331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.311337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{-0.000399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.061931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.124460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.186964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.249281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.311337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.202482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.835008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.914883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{0.990633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.063355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.133797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.202482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{2.062948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.714814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.783299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.852395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.922064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{1.992257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.704147in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048736in}{2.062948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537658in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{5.103607in}}%
\pgfpathlineto{\pgfqpoint{2.537658in}{5.103607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.437242in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{0.435249in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.426414in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.376171in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.338988in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.325916in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.312957in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.310427in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.312957in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.325916in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.338988in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.376171in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{0.426414in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.435249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.139201in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{0.137208in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.128373in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.115314in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.078130in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.040947in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.027875in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.014916in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.012386in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.014916in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.027875in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.040947in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.078130in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.115314in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{0.128373in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.137208in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.203388in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{0.201394in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.192559in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.179500in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.142317in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.105133in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.092062in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.079102in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.076573in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.079102in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.092062in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.105133in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.142317in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.179500in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{0.192559in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.201394in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.264658in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{0.262664in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.253830in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.240771in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.203587in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.166404in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.153332in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.140373in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.137843in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.140373in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.153332in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.166404in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.203587in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.240771in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{0.253830in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.262664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.323760in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{0.321767in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.312932in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.299873in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.262689in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.225506in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.212434in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.199475in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.196945in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.199475in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.212434in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.225506in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.262689in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.299873in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{0.312932in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.321767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.381181in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{0.379187in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.357293in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.320109in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.282926in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.269854in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.256895in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.254365in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.256895in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.269854in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.282926in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.320109in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.357293in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.379187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.437242in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{0.435249in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.426414in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.376171in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.338988in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.325916in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.312957in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.310427in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.312957in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.325916in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.338988in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.376171in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.413355in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{0.426414in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.435249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.138009in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.136015in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.127180in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.114121in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.076938in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.039754in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{1.026683in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.013723in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{1.011194in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{1.013723in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.026683in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.039754in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.076938in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.114121in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.127180in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.136015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.848803in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{0.846809in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.824915in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.787732in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.750548in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.737477in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.724517in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.721988in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.724517in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.737477in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.750548in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.787732in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.824915in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.846809in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{0.904354in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.895519in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.882460in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.808093in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.882460in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{0.895519in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.904354in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.964378in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{0.962384in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{0.953549in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.940490in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.903307in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.866123in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.837563in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.866123in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.903307in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.940490in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{0.953549in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{0.962384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.022496in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.020502in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.011667in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.998608in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.961425in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.911170in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.898210in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.895681in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.898210in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.911170in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.961425in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.998608in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.011667in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.020502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.080427in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.069598in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{0.982172in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{0.969101in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{0.956141in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{0.953612in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.956141in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{0.969101in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{0.982172in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.069598in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.078433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.138009in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.136015in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.127180in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.114121in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.076938in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.039754in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{1.026683in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.013723in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{1.011194in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{1.013723in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.026683in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.039754in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.076938in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.114121in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.127180in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.136015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.930039in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.928046in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.919211in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.868968in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{1.818713in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.805754in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{1.803224in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{1.805754in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.818713in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.868968in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.919211in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.928046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.579637in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.577644in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.568809in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.518566in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.481383in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{1.468311in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.455352in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{1.455352in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.468311in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.481383in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.518566in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.568809in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.577644in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.659637in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.657643in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.648808in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.635749in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.561382in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{1.548311in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.535351in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{1.535351in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.548311in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.561382in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.598566in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.635749in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.648808in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.657643in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.732857in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.730864in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.722029in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.708970in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.671786in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.634603in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{1.621531in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.608572in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{1.608572in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.621531in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.634603in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.671786in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.708970in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.722029in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.730864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.801567in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.799573in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.790738in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.777679in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.740496in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.703312in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{1.690241in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.677281in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{1.674752in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{1.677281in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.690241in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.703312in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.740496in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.777679in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.790738in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.799573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.867024in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.865031in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.843137in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.805953in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.768770in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{1.755698in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.742739in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{1.742739in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.755698in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.768770in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.805953in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.843137in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.865031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.930039in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{1.928046in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{1.919211in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.868968in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{1.818713in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.805754in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{1.803224in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{1.805754in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.818713in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.868968in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.906152in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{1.919211in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.928046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.632563in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{2.630569in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{2.621734in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.608675in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.571492in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.534308in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{2.521237in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{2.508277in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{2.505748in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{2.508277in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{2.521237in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.534308in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.571492in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.608675in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{2.621734in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{2.630569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.311307in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{2.309313in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{2.300479in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.287420in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.250236in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.213053in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{2.199981in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{2.184492in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{2.199981in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.213053in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.250236in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.287420in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{2.300479in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{2.309313in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.375568in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{2.364740in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.351681in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.314497in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.277314in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{2.264242in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{2.251283in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{2.248753in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{2.251283in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{2.264242in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.277314in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.314497in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.351681in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{2.364740in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{2.373575in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.439954in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{2.437960in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{2.429125in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.416066in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.378883in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.341699in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{2.328628in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{2.315668in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{2.313139in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{2.315668in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{2.328628in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.341699in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.378883in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.416066in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{2.429125in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{2.437960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.504315in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{2.502321in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{2.493486in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.480427in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.443244in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.406060in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{2.392989in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{2.380029in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{2.380029in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{2.392989in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.406060in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.443244in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.480427in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{2.493486in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{2.502321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.568539in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{2.566545in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{2.557710in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.544651in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.507467in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.470284in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{2.457212in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{2.441723in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{2.457212in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.470284in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.507467in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.544651in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{2.557710in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{2.566545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.632563in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{2.630569in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{2.621734in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.608675in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.571492in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{2.534308in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{2.521237in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{2.508277in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{2.505748in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{2.508277in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{2.521237in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.534308in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.571492in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{2.608675in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{2.621734in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{2.630569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{3.567060in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{3.565066in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{3.556231in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.543172in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.505988in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.468805in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{3.455733in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{3.442774in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{3.440244in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{3.442774in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{3.455733in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.468805in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.505988in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.543172in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{3.556231in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{3.565066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{3.187312in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{3.176483in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.163424in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.126241in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.089057in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{3.075986in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{3.063027in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{3.060497in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{3.063027in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{3.075986in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.089057in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.126241in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.163424in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{3.176483in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{3.185318in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{3.268308in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{3.266315in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{3.257480in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.244421in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.207237in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.170054in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{3.156982in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{3.144023in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{3.141493in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{3.144023in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{3.156982in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.170054in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.207237in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.244421in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{3.257480in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{3.266315in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{3.346040in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{3.344046in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{3.335211in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.322152in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.284969in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.247785in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{3.234714in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{3.221754in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{3.219225in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{3.221754in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{3.234714in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.247785in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.284969in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.322152in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{3.335211in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{3.344046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{3.421366in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{3.419372in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{3.410538in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.397478in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.360295in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.323112in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{3.310040in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{3.297081in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{3.294551in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{3.297081in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{3.310040in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.323112in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.360295in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.397478in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{3.410538in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{3.419372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{3.494898in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{3.492904in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{3.484070in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.471011in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.433827in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.396644in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{3.383572in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{3.370613in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{3.368083in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{3.370613in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{3.383572in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.396644in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.433827in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.471011in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{3.484070in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{3.492904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{3.567060in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{3.565066in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{3.556231in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.543172in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.505988in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.468805in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{3.455733in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{3.442774in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{3.440244in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{3.442774in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{3.455733in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.468805in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.505988in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.543172in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{3.556231in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{3.565066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{4.421308in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{4.419314in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{4.410479in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.397420in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.323053in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{4.309982in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{4.297022in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{4.294493in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{4.297022in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{4.309982in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.323053in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.397420in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{4.410479in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{4.419314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{4.014968in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{4.012975in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{4.004140in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.991081in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.953897in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.916714in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{3.903642in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{3.890683in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{3.888153in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{3.890683in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{3.903642in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.916714in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.953897in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.991081in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{4.004140in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{4.012975in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{4.095404in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{4.093410in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{4.084575in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.071516in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.034333in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{3.997149in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{3.984078in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{3.971118in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{3.968589in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{3.971118in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{3.984078in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{3.997149in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.034333in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.071516in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{4.084575in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{4.093410in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{4.176288in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{4.174294in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{4.165459in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.152400in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.115217in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.078033in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{4.064962in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{4.052002in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{4.049473in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{4.052002in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{4.064962in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.078033in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.115217in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.152400in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{4.165459in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{4.174294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{4.257583in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{4.255589in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{4.246755in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.233696in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.196512in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.159329in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{4.146257in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{4.133298in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{4.130768in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{4.133298in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{4.146257in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.159329in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.196512in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.233696in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{4.246755in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{4.255589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{4.339265in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{4.337271in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{4.328436in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.315377in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.278194in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.241010in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{4.227939in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{4.214979in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{4.212450in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{4.214979in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{4.227939in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.241010in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.278194in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.315377in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{4.328436in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{4.337271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{4.421308in}}%
\pgfpathlineto{\pgfqpoint{2.537534in}{4.419314in}}%
\pgfpathlineto{\pgfqpoint{2.547540in}{4.410479in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.397420in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{2.549297in}{4.323053in}}%
\pgfpathlineto{\pgfqpoint{2.547515in}{4.309982in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{4.297022in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{4.294493in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{4.297022in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{4.309982in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.323053in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.360237in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{4.397420in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{4.410479in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{4.419314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.453915in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{0.451921in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.443087in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.430027in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.392844in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.355660in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.342589in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{0.329630in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{0.327100in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.329630in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{0.342589in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.355660in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.392844in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.430027in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{0.443087in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{0.451921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.097856in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{0.095862in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{-0.028959in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{0.095862in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.179525in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{0.177531in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.168696in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.155637in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.118454in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.081270in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.068199in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{0.055239in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{0.052710in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.055239in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{0.068199in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.081270in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.118454in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.155637in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{0.168696in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{0.177531in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.254178in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{0.252185in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.243350in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.230291in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.193107in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.155924in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.142852in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{0.129893in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{0.127363in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.129893in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{0.142852in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.155924in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.193107in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.230291in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{0.243350in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{0.252185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.324010in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{0.322016in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.313181in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.300122in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.262939in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.225755in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.212684in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{0.199724in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{0.197195in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.199724in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{0.212684in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.225755in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.262939in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.300122in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{0.313181in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{0.322016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.390302in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{0.388308in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.379473in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.366414in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.329231in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.292047in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.278976in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{0.266016in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{0.263487in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.266016in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{0.278976in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.292047in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.329231in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.366414in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{0.379473in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{0.388308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.453915in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{0.451921in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.443087in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.430027in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.392844in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.355660in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.342589in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{0.329630in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{0.327100in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.329630in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{0.342589in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.355660in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.392844in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.430027in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{0.443087in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{0.451921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.196426in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.194432in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.185597in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.172538in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.098171in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{1.085100in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{1.085100in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.098171in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.172538in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.185597in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.194432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.893363in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{0.891369in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.882534in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.869475in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.832292in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.795108in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.782037in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{0.769077in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{0.766548in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.769077in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{0.782037in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.795108in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.832292in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.869475in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{0.882534in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{0.891369in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.954347in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{0.952353in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.930459in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{0.830061in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{0.827532in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.830061in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.930459in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{0.952353in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.015057in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.013063in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.004228in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.991169in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.953986in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.916802in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.903731in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{0.890771in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{0.888242in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.890771in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{0.903731in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.916802in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.953986in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.991169in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.004228in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.013063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.075580in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.014508in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{0.977325in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{0.951294in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.951294in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{0.977325in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.014508in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.073586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.136015in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.134021in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.125187in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.074944in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.037761in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{1.024689in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.009200in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{1.024689in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.037761in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.074944in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.125187in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.134021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.196426in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.194432in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.185597in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.172538in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.098171in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{1.085100in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{1.085100in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.098171in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.172538in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.185597in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.194432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{2.000494in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.998500in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.939423in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.902239in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{1.876208in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.873679in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{1.876208in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.902239in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.939423in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.998500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.624572in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.622578in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.613743in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.600684in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.563501in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.526317in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{1.513246in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.497757in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{1.513246in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.526317in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.563501in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.600684in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.613743in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.622578in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.699499in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.697506in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.688671in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.675612in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.638428in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.601245in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{1.588173in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{1.575214in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.572684in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{1.575214in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{1.588173in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.601245in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.638428in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.675612in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.688671in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.697506in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.774564in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.763736in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.750676in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.676310in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{1.663238in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{1.650279in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.647749in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{1.650279in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{1.663238in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.676310in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.750676in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.763736in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.772570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.849766in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.847772in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.838937in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.788695in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.751511in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{1.738440in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{1.725480in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{1.725480in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{1.738440in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.751511in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.788695in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.838937in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.847772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.925080in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.923086in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.914251in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.901192in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.864009in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.826825in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{1.813754in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{1.800794in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{1.800794in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{1.813754in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.826825in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.864009in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.901192in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.914251in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.923086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{2.000494in}}%
\pgfpathlineto{\pgfqpoint{2.629421in}{1.998500in}}%
\pgfpathlineto{\pgfqpoint{2.639427in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.939423in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{1.902239in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{2.631813in}{1.876208in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.873679in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{1.876208in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.902239in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.939423in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{1.998500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.570842in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.570842in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478967in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.478967in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662716in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.338988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.040947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.105133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.166404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.225506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.282926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.338988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.039754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.750548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.808093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.866123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.924241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{0.982172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.039754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.831785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.481383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.561382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.634603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.703312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.768770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.831785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.534308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.213053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.277314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.341699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.406060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.470284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{2.534308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.355660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{-0.000399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.081270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.155924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.225755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.292047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.355660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.098171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.795108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.856092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.916802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{0.977325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.037761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.098171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.902239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.526317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.601245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.676310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.751511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.826825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.272197in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616785in}{1.902239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105707in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{3.080187in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{3.080187in}{5.103607in}}%
\pgfpathlineto{\pgfqpoint{3.105707in}{5.103607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{-0.158964in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{-0.160958in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{-0.169793in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.182852in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.220035in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.257219in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{-0.270291in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{-0.283250in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{-0.285779in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{-0.283250in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{-0.270291in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.257219in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.220035in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.182852in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{-0.169793in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{-0.160958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{-0.540145in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{-0.542139in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{-0.550973in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.564033in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.601216in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.638399in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{-0.651471in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{-0.664430in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{-0.666960in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{-0.664430in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{-0.651471in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.638399in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.601216in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.564033in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{-0.550973in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{-0.542139in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{-0.455934in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{-0.457928in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{-0.466762in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.479821in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.517005in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.554188in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{-0.567260in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{-0.580219in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{-0.582749in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{-0.580219in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{-0.567260in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.554188in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.517005in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.479821in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{-0.466762in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{-0.457928in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{-0.376084in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{-0.378078in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{-0.386913in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.399972in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.437155in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.474339in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{-0.487410in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{-0.500370in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{-0.502899in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{-0.500370in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{-0.487410in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.474339in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.437155in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.399972in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{-0.386913in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{-0.378078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{-0.300272in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{-0.302265in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{-0.311100in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.324159in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.361343in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.398526in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{-0.411598in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{-0.424557in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{-0.427087in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{-0.424557in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{-0.411598in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.398526in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.361343in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.324159in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{-0.311100in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{-0.302265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{-0.228048in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{-0.230042in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{-0.238876in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.251936in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.289119in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.326302in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{-0.339374in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{-0.352333in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{-0.354863in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{-0.352333in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{-0.339374in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.326302in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.289119in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.251936in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{-0.238876in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{-0.230042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{-0.158964in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{-0.160958in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{-0.169793in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.182852in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.220035in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{-0.257219in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{-0.270291in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{-0.283250in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{-0.285779in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{-0.283250in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{-0.270291in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.257219in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.220035in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{-0.182852in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{-0.169793in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{-0.160958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.663334in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{0.661340in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.639446in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.602263in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{0.552008in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{0.539048in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{0.536519in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{0.539048in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{0.552008in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.602263in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.639446in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{0.661340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.328458in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{0.326464in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{0.317630in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.304571in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.267387in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.230204in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{0.217132in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{0.204173in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{0.201643in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{0.204173in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{0.217132in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.230204in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.267387in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.304571in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{0.317630in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{0.326464in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.404881in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{0.402887in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{0.394053in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.380994in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.343810in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.306627in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{0.293555in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{0.280596in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{0.278066in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{0.280596in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{0.293555in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.306627in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.343810in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.380994in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{0.394053in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{0.402887in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.475124in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{0.473130in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{0.464295in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.451236in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.414053in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.376869in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{0.363797in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{0.350838in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{0.350838in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{0.363797in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.376869in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.414053in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.451236in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{0.464295in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{0.473130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.540955in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{0.538961in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{0.530126in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.479884in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.442700in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{0.429629in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{0.416669in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{0.414140in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{0.416669in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{0.429629in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.442700in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.479884in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{0.530126in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{0.538961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.603447in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{0.601453in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{0.592618in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.579559in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.542375in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.505192in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{0.479161in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{0.476631in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{0.479161in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.505192in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.542375in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.579559in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{0.592618in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{0.601453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.663334in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{0.661340in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.639446in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.602263in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{0.552008in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{0.539048in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{0.536519in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{0.539048in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{0.552008in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.602263in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.639446in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{0.661340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.308512in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{1.306518in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{1.297684in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.284624in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.210257in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{1.184227in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{1.181697in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{1.184227in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.210257in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.284624in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{1.297684in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{1.306518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.994309in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{0.992315in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{0.983481in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.933238in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.896055in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{0.870024in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{0.870024in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.896055in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.933238in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{0.983481in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{0.992315in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.060103in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{1.058109in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{1.049274in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.036215in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.999032in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{0.961848in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{0.948777in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{0.933288in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{0.948777in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.961848in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.999032in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.036215in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{1.049274in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{1.058109in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.124152in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{1.113324in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{0.997337in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{1.113324in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{1.122159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.186769in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{1.184775in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{1.175940in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.125697in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.088514in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{1.075442in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{1.059953in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{1.075442in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.088514in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.125697in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{1.175940in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{1.184775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.248164in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{1.246170in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{1.237335in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.187093in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.149909in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{1.136838in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{1.136838in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.149909in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.187093in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{1.237335in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{1.246170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.308512in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{1.306518in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{1.297684in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.284624in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.210257in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{1.184227in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{1.181697in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{1.184227in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.210257in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.284624in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{1.297684in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{1.306518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{2.166087in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{2.157252in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.144193in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.069826in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{2.041266in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.069826in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.144193in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{2.157252in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{2.166087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.874239in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{1.872246in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.850352in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.813168in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.775985in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{1.762913in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{1.749954in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{1.747424in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{1.749954in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{1.762913in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.775985in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.813168in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.850352in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{1.872246in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.933491in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{1.922663in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.909603in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.872420in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{1.822165in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{1.809206in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{1.806676in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{1.809206in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{1.822165in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.872420in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.909603in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{1.922663in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{1.931497in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.992693in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{1.990699in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{1.981865in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.968805in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.931622in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.894438in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{1.881367in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{1.868408in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{1.865878in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{1.868408in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{1.881367in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.894438in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.931622in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.968805in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{1.981865in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{1.990699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.051621in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{2.049627in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{2.040792in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.027733in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.990550in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{1.953366in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{1.940295in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{1.927335in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{1.924806in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{1.927335in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{1.940295in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.953366in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.990550in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.027733in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{2.040792in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{2.049627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.110113in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{2.099284in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.086225in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.049042in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.011858in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{1.998786in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{1.985827in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{1.983298in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{1.985827in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{1.998786in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.011858in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.049042in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.086225in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{2.099284in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{2.108119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{2.166087in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{2.157252in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.144193in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.069826in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{2.041266in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.069826in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.107010in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.144193in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{2.157252in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{2.166087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{3.023513in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{3.021519in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{3.012684in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.999625in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.962442in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.925258in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.899227in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{2.896698in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{2.899227in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.925258in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.962442in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.999625in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{3.012684in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{3.021519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.707777in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{2.696949in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.683890in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.646706in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{2.596451in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{2.580962in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{2.596451in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.646706in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.683890in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{2.696949in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{2.705784in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.777496in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{2.775503in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{2.766668in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.753609in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.716425in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.679242in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{2.666170in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.653211in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{2.650681in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{2.653211in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{2.666170in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.679242in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.716425in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.753609in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{2.766668in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{2.775503in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.842866in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{2.840873in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{2.832038in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.818979in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.781795in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.744612in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{2.731540in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.718581in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{2.716051in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{2.718581in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{2.731540in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.744612in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.781795in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.818979in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{2.832038in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{2.840873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{2.903153in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{2.894318in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.881259in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.844075in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.806892in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{2.793820in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.780861in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{2.778331in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{2.780861in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{2.793820in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.806892in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.844075in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.881259in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{2.894318in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{2.903153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.965171in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{2.963177in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{2.954342in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.941283in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.904100in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.866916in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{2.853845in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.840885in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{2.840885in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{2.853845in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.866916in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.904100in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.941283in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{2.954342in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{2.963177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{3.023513in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{3.021519in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{3.012684in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.999625in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.962442in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{2.925258in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{2.899227in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{2.896698in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{2.899227in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.925258in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.962442in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{2.999625in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{3.012684in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{3.021519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{3.683943in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{3.681950in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{3.673115in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.660056in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.622872in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.585689in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{3.572617in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{3.559658in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{3.559658in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{3.572617in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.585689in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.622872in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.660056in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{3.673115in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{3.681950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{3.367510in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{3.365516in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{3.356681in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.343622in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.306439in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.269255in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{3.256184in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{3.243224in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{3.240695in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{3.243224in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{3.256184in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.269255in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.306439in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.343622in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{3.356681in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{3.365516in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{3.430550in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{3.428556in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{3.419721in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.406662in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.369479in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.332295in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{3.319224in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{3.306264in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{3.303735in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{3.306264in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{3.319224in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.332295in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.369479in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.406662in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{3.419721in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{3.428556in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{3.493652in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{3.491658in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{3.482824in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.469764in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.432581in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.395397in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{3.382326in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{3.369367in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{3.366837in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{3.369367in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{3.382326in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.395397in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.432581in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.469764in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{3.482824in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{3.491658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{3.556891in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{3.554898in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{3.546063in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.533004in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.495820in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.458637in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{3.445565in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{3.432606in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{3.430076in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{3.432606in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{3.445565in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.458637in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.495820in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.533004in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{3.546063in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{3.554898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{3.620305in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{3.618311in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{3.609477in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.596418in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.559234in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.522051in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{3.508979in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{3.496020in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{3.493490in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{3.496020in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{3.508979in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.522051in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.559234in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.596418in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{3.609477in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{3.618311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{3.683943in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{3.681950in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{3.673115in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.660056in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.622872in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{3.585689in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{3.572617in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{3.559658in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{3.559658in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{3.572617in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.585689in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.622872in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{3.660056in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{3.673115in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{3.681950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{4.607549in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{4.605555in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{4.596720in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.583661in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.546478in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.509294in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{4.496223in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{4.483264in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{4.480734in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{4.483264in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{4.496223in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.509294in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.546478in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.583661in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{4.596720in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{4.605555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{4.208001in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{4.206007in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{4.197173in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.184113in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.146930in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.109746in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{4.096675in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{4.083716in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{4.081186in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{4.083716in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{4.096675in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.109746in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.146930in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.184113in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{4.197173in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{4.206007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{4.286904in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{4.284910in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{4.276075in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.263016in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.225833in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.188649in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{4.175578in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{4.162618in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{4.160089in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{4.162618in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{4.175578in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.188649in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.225833in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.263016in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{4.276075in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{4.284910in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{4.366342in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{4.364349in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.342455in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.305271in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.268088in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{4.255016in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{4.242057in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{4.239527in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{4.242057in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{4.255016in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.268088in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.305271in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.342455in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{4.355514in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{4.364349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{4.446279in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{4.444286in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{4.435451in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.422392in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.385208in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.348025in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{4.334953in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{4.321994in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{4.319464in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{4.321994in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{4.334953in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.348025in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.385208in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.422392in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{4.435451in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{4.444286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{4.526690in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{4.524696in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{4.515861in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.502802in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.465619in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.428435in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{4.415364in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{4.402404in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{4.399875in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{4.402404in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{4.415364in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.428435in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.465619in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.502802in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{4.515861in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{4.524696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{4.607549in}}%
\pgfpathlineto{\pgfqpoint{3.105583in}{4.605555in}}%
\pgfpathlineto{\pgfqpoint{3.115589in}{4.596720in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.583661in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.546478in}}%
\pgfpathlineto{\pgfqpoint{3.117346in}{4.509294in}}%
\pgfpathlineto{\pgfqpoint{3.115564in}{4.496223in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{4.483264in}}%
\pgfpathlineto{\pgfqpoint{3.092947in}{4.480734in}}%
\pgfpathlineto{\pgfqpoint{3.077920in}{4.483264in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{4.496223in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.509294in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.546478in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{4.583661in}}%
\pgfpathlineto{\pgfqpoint{3.070306in}{4.596720in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{4.605555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.405866in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.403872in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{0.395037in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.344795in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.307611in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{0.294540in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.281580in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.279051in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.281580in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{0.294540in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.307611in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.344795in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{0.395037in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{0.403872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.097856in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.095862in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{-0.028959in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{-0.026430in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{-0.013470in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{-0.000399in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.036785in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.073968in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{0.087027in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{0.095862in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.159351in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.157357in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{0.148522in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.135463in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.098280in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.061096in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{0.048025in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.035065in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.032536in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.035065in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{0.048025in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.061096in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.098280in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.135463in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{0.148522in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{0.157357in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.220995in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.219001in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{0.210166in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.197107in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.159924in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.122740in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{0.109669in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.096709in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.094180in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.096709in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{0.109669in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.122740in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.159924in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.197107in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{0.210166in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{0.219001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.282677in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.280683in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{0.271848in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.258789in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.221606in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.184422in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{0.171351in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.158391in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.155862in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.158391in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{0.171351in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.184422in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.221606in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.258789in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{0.271848in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{0.280683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.344309in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.342315in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{0.333480in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.320421in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.283237in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.246054in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{0.232982in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.220023in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.217493in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.220023in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{0.232982in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.246054in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.283237in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.320421in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{0.333480in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{0.342315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.405866in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.403872in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{0.395037in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.344795in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.307611in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{0.294540in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.281580in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.279051in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.281580in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{0.294540in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.307611in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.344795in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{0.395037in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{0.403872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.200401in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.198407in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.139330in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.102146in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{1.089075in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{1.076115in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.076115in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{1.089075in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.102146in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.139330in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.198407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.804554in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.802560in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.780666in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.743483in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{0.693228in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.677739in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{0.693228in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.743483in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.780666in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{0.802560in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.887556in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.885562in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.863669in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.826485in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.789302in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{0.776230in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.763271in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.763271in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{0.776230in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.789302in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.826485in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.863669in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{0.885562in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.968104in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.966110in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.944216in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.907033in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.869849in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{0.856778in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.841289in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{0.856778in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.869849in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.907033in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.944216in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{0.966110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.046820in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.044826in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.022932in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.985749in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{0.935493in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.920005in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{0.935493in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{0.985749in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.022932in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.044826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.124152in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.113324in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{0.997337in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.113324in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.122159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.200401in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.198407in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.139330in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.102146in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{1.089075in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{1.076115in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.076115in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{1.089075in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.102146in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.139330in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.198407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.896046in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.894052in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.885217in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.872158in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.834975in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.797791in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{1.771760in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{1.769231in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.771760in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.797791in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.834975in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.872158in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.885217in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.894052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.493968in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.491975in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.483140in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.470081in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.432897in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{1.382642in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{1.369683in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{1.367153in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.369683in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{1.382642in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.432897in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.470081in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.483140in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.491975in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.573444in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.549557in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.512373in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.475190in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{1.462118in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{1.449159in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{1.446629in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.449159in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{1.462118in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.475190in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.512373in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.549557in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.571451in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.653419in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.651425in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.642590in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.629531in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.592348in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.555164in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{1.542093in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{1.542093in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.555164in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.592348in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.629531in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.642590in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.651425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.733867in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.731873in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.723038in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.709979in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.672796in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.635612in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{1.609581in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{1.607052in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.609581in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.635612in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.672796in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.709979in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.723038in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.731873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.814751in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.812757in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.803922in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.753680in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.716496in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{1.703425in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{1.690465in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{1.687936in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.690465in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{1.703425in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.716496in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.753680in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.803922in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.812757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.896046in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{1.894052in}}%
\pgfpathlineto{\pgfqpoint{3.207476in}{1.885217in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.872158in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.834975in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.797791in}}%
\pgfpathlineto{\pgfqpoint{3.207451in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{3.199862in}{1.771760in}}%
\pgfpathlineto{\pgfqpoint{3.184834in}{1.769231in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{1.771760in}}%
\pgfpathlineto{\pgfqpoint{3.162218in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.797791in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.834975in}}%
\pgfpathlineto{\pgfqpoint{3.160436in}{1.872158in}}%
\pgfpathlineto{\pgfqpoint{3.162193in}{1.885217in}}%
\pgfpathlineto{\pgfqpoint{3.172199in}{1.894052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.138891in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.138891in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047016in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230766in}{-0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.230766in}{3.072403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.565079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.230204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.306627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.376869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.442700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.505192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.565079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.210257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.896055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{0.961848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.025898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.088514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.149909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.210257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.069826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.775985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.835237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.894438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{1.953366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.011858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.069826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.925258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.609523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.679242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.744612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.806892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.866916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092947in}{2.925258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.307611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{-0.000399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.061096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.122740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.184422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.246054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.307611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.102146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.706299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.789302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.869849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{0.948565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.025898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.102146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.797791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.395714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.475190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.555164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.635612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.716496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.840246in}{0.000000in}}{\pgfqpoint{0.562425in}{3.062403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184834in}{1.797791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_dataset_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.323000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.788235,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.788235,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626948in}{0.160713in}}%
\pgfpathlineto{\pgfqpoint{2.766046in}{0.149339in}}%
\pgfpathlineto{\pgfqpoint{2.761401in}{0.092538in}}%
\pgfpathlineto{\pgfqpoint{2.622304in}{0.103912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.682353,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.682353,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749910in}{0.254459in}}%
\pgfpathlineto{\pgfqpoint{2.898552in}{0.244844in}}%
\pgfpathlineto{\pgfqpoint{2.894852in}{0.187649in}}%
\pgfpathlineto{\pgfqpoint{2.746211in}{0.197263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.752941,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.752941,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925893in}{0.142748in}}%
\pgfpathlineto{\pgfqpoint{3.066293in}{0.131408in}}%
\pgfpathlineto{\pgfqpoint{3.061627in}{0.073634in}}%
\pgfpathlineto{\pgfqpoint{2.921227in}{0.084973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.423529,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011915in}{0.223550in}}%
\pgfpathlineto{\pgfqpoint{3.128954in}{0.217038in}}%
\pgfpathlineto{\pgfqpoint{3.125966in}{0.163370in}}%
\pgfpathlineto{\pgfqpoint{3.008928in}{0.169882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.007843,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.007843,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189259in}{0.117759in}}%
\pgfpathlineto{\pgfqpoint{3.330392in}{0.107496in}}%
\pgfpathlineto{\pgfqpoint{3.326469in}{0.053562in}}%
\pgfpathlineto{\pgfqpoint{3.185338in}{0.063825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.356863,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.356863,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205829in}{0.209091in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{0.197136in}}%
\pgfpathlineto{\pgfqpoint{3.347460in}{0.141303in}}%
\pgfpathlineto{\pgfqpoint{3.201263in}{0.153259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.359107in}{0.018855in}}%
\pgfpathlineto{\pgfqpoint{2.422492in}{0.085781in}}%
\pgfpathlineto{\pgfqpoint{1.451451in}{0.060021in}}%
\pgfpathlineto{\pgfqpoint{1.224804in}{0.061778in}}%
\pgfpathlineto{\pgfqpoint{0.966624in}{0.072261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360378in}{0.034996in}}%
\pgfpathlineto{\pgfqpoint{2.422812in}{0.101968in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{0.076211in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{0.077963in}}%
\pgfpathlineto{\pgfqpoint{0.967517in}{0.088427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.366767in}{0.124459in}}%
\pgfpathlineto{\pgfqpoint{2.430062in}{0.190729in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{0.163765in}}%
\pgfpathlineto{\pgfqpoint{1.226648in}{0.165111in}}%
\pgfpathlineto{\pgfqpoint{0.971035in}{0.175072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373860in}{0.224714in}}%
\pgfpathlineto{\pgfqpoint{2.427214in}{0.294224in}}%
\pgfpathlineto{\pgfqpoint{2.094752in}{0.286346in}}%
\pgfpathlineto{\pgfqpoint{2.094752in}{0.286346in}}%
\pgfpathlineto{\pgfqpoint{1.965374in}{0.279209in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{0.265469in}}%
\pgfpathlineto{\pgfqpoint{1.450506in}{0.204362in}}%
\pgfpathlineto{\pgfqpoint{1.256076in}{0.181315in}}%
\pgfpathlineto{\pgfqpoint{1.126730in}{0.174137in}}%
\pgfpathlineto{\pgfqpoint{0.971035in}{0.175080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.375046in}{0.240861in}}%
\pgfpathlineto{\pgfqpoint{2.438521in}{0.309627in}}%
\pgfpathlineto{\pgfqpoint{2.104517in}{0.302773in}}%
\pgfpathlineto{\pgfqpoint{2.104517in}{0.302773in}}%
\pgfpathlineto{\pgfqpoint{1.845009in}{0.282689in}}%
\pgfpathlineto{\pgfqpoint{1.460331in}{0.222311in}}%
\pgfpathlineto{\pgfqpoint{1.268093in}{0.199043in}}%
\pgfpathlineto{\pgfqpoint{1.139851in}{0.191080in}}%
\pgfpathlineto{\pgfqpoint{0.971134in}{0.191270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966624in}{0.072261in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.148638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967521in}{0.088425in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.164876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974282in}{0.174878in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.250841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975528in}{0.191021in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.267080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.788235,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737744in}{0.123063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.682353,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866005in}{0.218232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.752941,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037333in}{0.104671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.423529,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112587in}{0.191031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.007843,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301464in}{0.082490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.356863,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320214in}{0.171635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655990in,y=0.112330in,left,base,rotate=355.325082]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784445in,y=0.206110in,left,base,rotate=356.299108]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955590in,y=0.093856in,left,base,rotate=355.382387]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031140in,y=0.178176in,left,base,rotate=356.814774]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219810in,y=0.071021in,left,base,rotate=355.840748]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238460in,y=0.160901in,left,base,rotate=355.325082]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 68}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_dataset_149.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.323000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.788235,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.788235,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282787in}{0.155377in}}%
\pgfpathlineto{\pgfqpoint{1.422349in}{0.155460in}}%
\pgfpathlineto{\pgfqpoint{1.422382in}{0.098469in}}%
\pgfpathlineto{\pgfqpoint{1.282821in}{0.098386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.682353,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.682353,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660180in}{0.179453in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{0.202389in}}%
\pgfpathlineto{\pgfqpoint{1.816181in}{0.145758in}}%
\pgfpathlineto{\pgfqpoint{1.669004in}{0.122822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.752941,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.752941,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938748in}{0.160409in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.165844in}}%
\pgfpathlineto{\pgfqpoint{2.081737in}{0.107926in}}%
\pgfpathlineto{\pgfqpoint{1.940984in}{0.102491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.423529,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148359in}{0.244389in}}%
\pgfpathlineto{\pgfqpoint{2.265518in}{0.248091in}}%
\pgfpathlineto{\pgfqpoint{2.267216in}{0.194365in}}%
\pgfpathlineto{\pgfqpoint{2.150057in}{0.190663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.007843,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.007843,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327420in}{0.166488in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{0.164000in}}%
\pgfpathlineto{\pgfqpoint{2.467953in}{0.109932in}}%
\pgfpathlineto{\pgfqpoint{2.326470in}{0.112421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.356863,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.356863,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462771in}{0.252935in}}%
\pgfpathlineto{\pgfqpoint{2.609317in}{0.246542in}}%
\pgfpathlineto{\pgfqpoint{2.606876in}{0.190576in}}%
\pgfpathlineto{\pgfqpoint{2.460328in}{0.196968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.359107in}{0.018855in}}%
\pgfpathlineto{\pgfqpoint{2.422492in}{0.085781in}}%
\pgfpathlineto{\pgfqpoint{1.451451in}{0.060021in}}%
\pgfpathlineto{\pgfqpoint{1.224804in}{0.061778in}}%
\pgfpathlineto{\pgfqpoint{0.966624in}{0.072261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360378in}{0.034996in}}%
\pgfpathlineto{\pgfqpoint{2.422812in}{0.101968in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{0.076211in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{0.077963in}}%
\pgfpathlineto{\pgfqpoint{0.967517in}{0.088427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.366767in}{0.124459in}}%
\pgfpathlineto{\pgfqpoint{2.430062in}{0.190729in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{0.163765in}}%
\pgfpathlineto{\pgfqpoint{1.226648in}{0.165111in}}%
\pgfpathlineto{\pgfqpoint{0.971035in}{0.175072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373860in}{0.224714in}}%
\pgfpathlineto{\pgfqpoint{2.427214in}{0.294224in}}%
\pgfpathlineto{\pgfqpoint{2.094752in}{0.286346in}}%
\pgfpathlineto{\pgfqpoint{2.094752in}{0.286346in}}%
\pgfpathlineto{\pgfqpoint{1.965374in}{0.279209in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{0.265469in}}%
\pgfpathlineto{\pgfqpoint{1.450506in}{0.204362in}}%
\pgfpathlineto{\pgfqpoint{1.256076in}{0.181315in}}%
\pgfpathlineto{\pgfqpoint{1.126730in}{0.174137in}}%
\pgfpathlineto{\pgfqpoint{0.971035in}{0.175080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.375046in}{0.240861in}}%
\pgfpathlineto{\pgfqpoint{2.438521in}{0.309627in}}%
\pgfpathlineto{\pgfqpoint{2.104517in}{0.302773in}}%
\pgfpathlineto{\pgfqpoint{2.104517in}{0.302773in}}%
\pgfpathlineto{\pgfqpoint{1.845009in}{0.282689in}}%
\pgfpathlineto{\pgfqpoint{1.460331in}{0.222311in}}%
\pgfpathlineto{\pgfqpoint{1.268093in}{0.199043in}}%
\pgfpathlineto{\pgfqpoint{1.139851in}{0.191080in}}%
\pgfpathlineto{\pgfqpoint{0.971134in}{0.191270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966624in}{0.072261in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.148638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967521in}{0.088425in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.164876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974282in}{0.174878in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.250841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975528in}{0.191021in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.267080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.788235,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396298in}{0.126949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.682353,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781373in}{0.169336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.752941,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053924in}{0.135855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.423529,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251480in}{0.220758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.007843,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441394in}{0.137442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.356863,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578495in}{0.219851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315701in,y=0.109540in,left,base,rotate=0.033965]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704401in,y=0.139771in,left,base,rotate=8.857517]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974046in,y=0.115396in,left,base,rotate=2.211210]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171462in,y=0.200859in,left,base,rotate=1.810142]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360494in,y=0.121501in,left,base,rotate=358.992019]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497208in,y=0.206019in,left,base,rotate=357.502328]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 68}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_dataset_299.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.323000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.788235,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.788235,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135006in}{0.234179in}}%
\pgfpathlineto{\pgfqpoint{0.273789in}{0.219471in}}%
\pgfpathlineto{\pgfqpoint{0.267783in}{0.162797in}}%
\pgfpathlineto{\pgfqpoint{0.128998in}{0.177507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.682353,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.682353,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381516in}{0.205213in}}%
\pgfpathlineto{\pgfqpoint{0.529985in}{0.193223in}}%
\pgfpathlineto{\pgfqpoint{0.525370in}{0.136094in}}%
\pgfpathlineto{\pgfqpoint{0.376901in}{0.148086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.752941,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.752941,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616831in}{0.183108in}}%
\pgfpathlineto{\pgfqpoint{0.757318in}{0.172892in}}%
\pgfpathlineto{\pgfqpoint{0.753114in}{0.115083in}}%
\pgfpathlineto{\pgfqpoint{0.612627in}{0.125299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.423529,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.423529,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890269in}{0.163921in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{0.159868in}}%
\pgfpathlineto{\pgfqpoint{1.005559in}{0.106148in}}%
\pgfpathlineto{\pgfqpoint{0.888409in}{0.110201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.007843,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.007843,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115244in}{0.141406in}}%
\pgfpathlineto{\pgfqpoint{1.256740in}{0.142906in}}%
\pgfpathlineto{\pgfqpoint{1.257313in}{0.088833in}}%
\pgfpathlineto{\pgfqpoint{1.115817in}{0.087334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.356863,0.090196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.356863,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378187in}{0.170332in}}%
\pgfpathlineto{\pgfqpoint{1.523976in}{0.186521in}}%
\pgfpathlineto{\pgfqpoint{1.530158in}{0.130844in}}%
\pgfpathlineto{\pgfqpoint{1.384369in}{0.114656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.359107in}{0.018855in}}%
\pgfpathlineto{\pgfqpoint{2.422492in}{0.085781in}}%
\pgfpathlineto{\pgfqpoint{1.451451in}{0.060021in}}%
\pgfpathlineto{\pgfqpoint{1.224804in}{0.061778in}}%
\pgfpathlineto{\pgfqpoint{0.966624in}{0.072261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360378in}{0.034996in}}%
\pgfpathlineto{\pgfqpoint{2.422812in}{0.101968in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{0.076211in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{0.077963in}}%
\pgfpathlineto{\pgfqpoint{0.967517in}{0.088427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.366767in}{0.124459in}}%
\pgfpathlineto{\pgfqpoint{2.430062in}{0.190729in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{0.163765in}}%
\pgfpathlineto{\pgfqpoint{1.226648in}{0.165111in}}%
\pgfpathlineto{\pgfqpoint{0.971035in}{0.175072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373860in}{0.224714in}}%
\pgfpathlineto{\pgfqpoint{2.427214in}{0.294224in}}%
\pgfpathlineto{\pgfqpoint{2.094752in}{0.286346in}}%
\pgfpathlineto{\pgfqpoint{2.094752in}{0.286346in}}%
\pgfpathlineto{\pgfqpoint{1.965374in}{0.279209in}}%
\pgfpathlineto{\pgfqpoint{1.836180in}{0.265469in}}%
\pgfpathlineto{\pgfqpoint{1.450506in}{0.204362in}}%
\pgfpathlineto{\pgfqpoint{1.256076in}{0.181315in}}%
\pgfpathlineto{\pgfqpoint{1.126730in}{0.174137in}}%
\pgfpathlineto{\pgfqpoint{0.971035in}{0.175080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.375046in}{0.240861in}}%
\pgfpathlineto{\pgfqpoint{2.438521in}{0.309627in}}%
\pgfpathlineto{\pgfqpoint{2.104517in}{0.302773in}}%
\pgfpathlineto{\pgfqpoint{2.104517in}{0.302773in}}%
\pgfpathlineto{\pgfqpoint{1.845009in}{0.282689in}}%
\pgfpathlineto{\pgfqpoint{1.460331in}{0.222311in}}%
\pgfpathlineto{\pgfqpoint{1.268093in}{0.199043in}}%
\pgfpathlineto{\pgfqpoint{1.139851in}{0.191080in}}%
\pgfpathlineto{\pgfqpoint{0.971134in}{0.191270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966624in}{0.072261in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.148638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967521in}{0.088425in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.164876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974282in}{0.174878in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.250841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975528in}{0.191021in}}%
\pgfpathlineto{\pgfqpoint{-0.010000in}{0.267080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.788235,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244865in}{0.193881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.682353,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497015in}{0.167135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.752941,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728571in}{0.145924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.423529,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991601in}{0.133522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.007843,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229990in}{0.115583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.400000in}{0.323000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.356863,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497619in}{0.155413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162877in,y=0.185112in,left,base,rotate=353.949987]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415272in,y=0.156319in,left,base,rotate=355.382387]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646917in,y=0.134455in,left,base,rotate=355.840748]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910442in,y=0.118960in,left,base,rotate=358.017993]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149571in,y=0.097369in,left,base,rotate=0.606922]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419421in,y=0.129261in,left,base,rotate=6.336508]{\color{textcolor}\sffamily\fontsize{4.165000}{4.998000}\selectfont 68}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/observed_world.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'observed_world.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{523.27932763bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61619588)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.21894307,0.70802863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.43122132\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{observed_world.pdf}}%
    \put(0.54677631,0.56657609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ObservedWorld$_0$\end{tabular}}}}%
    \put(0.54964281,0.29456357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ObservedWorld$_1$\end{tabular}}}}%
    \put(0.11994689,0.43265796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}World\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{observed_world.pdf}}%
    \put(0.18584732,0.1371801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Observe(Agent^1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{observed_world.pdf}}%
    \put(0.20259864,0.54554662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Observe(Agent^0)$\end{tabular}}}}%
    \put(0.72335553,0.01781106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Perturbations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{observed_world.pdf}}%
    \put(0.13852322,0.02171711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Agent\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{observed_world.pdf}}%
    \put(0.3642141,0.02170772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Observing Agent\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{observed_world.pdf}}%
  \end{picture}%
\endgroup%


==> figures/runtime.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'runtime.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.14166116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49239801)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{runtime.pdf}}%
    \put(0.392049,0.15584369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize \textsl{ $\TB{i}{k} \leftarrow $Agent::Behave(ObservedWorld$_\text{k}^{i}$)}}}}%
    \put(0.392049,0.07398302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize \textsl{$\ASE{i}{k+1} \leftarrow$ Agent::Execute(\TB{i}{k})}}}}%
    \put(0.71470206,0.31714665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textsl{$\text{ObservedWorld}_\text{k}^{i}$}}}}%
    \put(0.70427244,0.42740165){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize \textsl{World::Step($\Delta t$)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{runtime.pdf}}%
    \put(0.38755547,0.22542538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $\text{Agent}^{i}$}}}%
    \put(1.00032406,0.45575186){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize \ASE{1,\ldots, N}{k+1} }}}%
    \put(0.46217177,0.46682982){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $\text{world}_k$}}}%
    \put(0.46217177,0.39200864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $\text{world}_{k+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{runtime.pdf}}%
    \put(0.17786386,0.42748539){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize Benchmark Runner }}}%
  \end{picture}%
\endgroup%

